The Rotation-Activity Correlations in K and M dwarfs. II. New constraints on the dynamo mechanisms in late-K and M dwarfs before and at the transition to complete convection

We study the rotation-activity correlations (RACs) in a sample stars from spectral type dK4 to dM4. We study RACs using chromospheric data and coronal data. We study the Ca\,{\sc ii} line surface fluxes-$P/\sin i$ RACs. We fit the RACs with linear homoscedastic and heteroscedastic regression models. We find that these RACs differ substantially from one spectral sub-type to another. For dM3 and dM4 stars, we find that the RACs cannot be described by a simple model, but instead that there may exist two distinct RAC behaviors for the low activity and the high activity stellar sub-samples respectively. Although these results are preliminary and will need confirmation, the data suggest that these distinct RACs may be associated with different dynamo regimes. We also study R'$_{HK}$ as a function of the Rossby number R$_{0}$. We find that: (i) For dK4 stars, we confirm R'$_{HK}$ as a function of R$_{0}$ agrees well with previous results for F-G-K stars. (ii) In dK6, dM2, dM3 and dM4 stars, we find that, at a given R$_{0}$, the values of R'$_{HK}$ lie a factor of 3, 10, 20 and 90 respectively below the F-G-K RAC. Our results suggest a significant decrease in the efficiency of the dynamo mechanism(s) as regards chromospheric heating before and at dM3, i.e. before and at the TTCC. We also show that the ratio of coronal heating to chromospheric heating $L_{X}/L_{HK}$ increases by a factor of 100 between dK4 and dM4 stars.

==> (inline-0) <==
\begin{matrix}
1 \\ x \\ x^2
\end{matrix}\right)^{\!\!t} \bigl(X^t \Gamma^{-1}X\bigr)^{-1} \left(\begin{matrix}
1 \\ x \\ x^2
\end{matrix}
\begin{longtable}{|lccccccc|}
\caption[ ]{In this table, we give the parameters of our homoscedastic and 
heteroscedastic regression models.} \\

\hline     &                   &                         &                   &             &         &             &             \\
             \multicolumn{8}{c}{Homoscedastic Least Square Fits}                                                                \\
           &                   &                         &                   &             &         &             &             \\

\hline     &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4+dK4e   & -0.756$\pm$0.05   &  1.57$\pm 0.34 10^{6}$  &                   &   0.884     &  0.032  &    34       & $>$99.9\%  \\
dK6+dK6e   & -0.81$\pm$0.06    &  1.95$\pm 0.34 10^{6}$  &                   &   0.876     &  0.021  &    55       & $>$99.9\%  \\
dM2+dM2e   & -1.481$\pm$0.068  &  1.89$\pm 0.85 10^{6}$  &                   &   0.949     &  0.018  &    66       & $>$99.9\%  \\
dM3+dM3e   & -2.08$\pm$0.19    &  1.52$\pm 1.00 10^{7}$  &                   &   0.735     &  0.118  &    59       & $>$99.9\%  \\
dM4+dM4e   & -2.526$\pm$0.20   &  7.94$\pm 2.05 10^{5}$  &                   &   0.861     &  0.090  &    58       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4        & -0.624$\pm$0.11   &  9.33$\pm 3.16 10^{5}$  &                   &   0.744     &  0.031  &    30       & $>$99.9\%  \\
dK6        & -0.520$\pm$0.11   &  7.94$\pm 2.18 10^{5}$  &                   &   0.706     &  0.013  &    40       & $>$99.9\%  \\
dM2        & -0.891$\pm$0.12   &  4.17$\pm 1.15 10^{5}$  &                   &   0.708     &  0.013  &    54       & $>$99.9\%  \\
dM3        & -0.93$\pm$0.22    &  3.09$\pm 1.58 10^{5}$  &                   &   0.516     &  0.027  &    50       & $>$99.9\%  \\
dM4        & -0.91$\pm$0.39    &  3.80$\pm 1.89 10^{4}$  &                   &   0.374     &  0.057  &    35       &    96\%    \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4e       & -1.880$\pm$0.55   &  9.55$\pm 5.18 10^{6}$  &                   &   0.924     &  0.014  &     4       &   99.7\%  \\
dK6e       & -1.364$\pm$0.16   &  3.97$\pm 0.74 10^{6}$  &                   &   0.961     &  0.006  &     9       &   90\%    \\
dM2e       & -1.819$\pm$0.14   &  3.40$\pm 0.51 10^{6}$  &                   &   0.959     &  0.009  &    11       & $>$99.9\%  \\
dM3e       & -1.165$\pm$0.52   &  2.19$\pm 1.58 10^{6}$  &                   &   0.675     &  0.060  &     8       &   99.5\%  \\
dM3e+Sat.  & -0.37$\pm$0.11    &  3.16$\pm 0.59 10^{5}$  &                   &   0.704     &  0.050  &    16       &   99.7\%  \\
dM4e       & -0.960$\pm$0.30   &  2.30$\pm 0.59 10^{5}$  &                   &   0.592     &  0.025  &    23       &   92\%    \\
dM4e+Sat.  & -0.47$\pm$0.08    &  1.26$\pm 0.08 10^{5}$  &                   &   0.720     &  0.020  &    34       &   99.9\%    \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
%    \multicolumn{8}{c}{$log(F_{CaII})=a\times log(P/\sin i)^{2}+b\times log(P/\sin i)+c$}                                        \\
%Spect. Type&         a         &            b            &        c          & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
%           &                   &                         &                   &             &         &             &             \\
%dK4+dK4e   & 0.258$\pm$0.16    &     -1.443$\pm$0.44     &  6.596$\pm$0.28   &     -       &  0.031  &    34       & $>$99.9\%  \\
%dK6+dK6e   & 0.421$\pm$0.15    &     -1.656$\pm$0.03     &  6.647$\pm$0.15   &     -       &  0.019  &    55       & $>$99.9\%  \\
%dM2+dM2e   & 0.808$\pm$0.18    &     -2.886$\pm$0.32     &  6.825$\pm$0.14   &     -       &  0.014  &    66       & $>$99.9\%  \\
%dM3+dM3e   & 1.586$\pm$0.76    &     -5.794$\pm$1.90     &  9.203$\pm$1.20   &     -       &  0.047  &    59       & $>$99.9\%  \\
%dM4+dM4e   & 1.193$\pm$1.12    &     -3.964$\pm$1.36     &  6.288$\pm$0.39   &     -       &  0.085  &    58       & $>$99.9\%  \\
%           &                   &                         &                   &             &         &             &             \\
%\hline 
%           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$EW_{CaII} = a\times EW_{H_{\alpha}} + b$}                                                       \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dM3e       &  2.90$\pm$0.05    &    1.14$\pm 0.125$      &                   &   0.9994    & 0.023   &     6       & $>$99.9\%  \\
dM4e       &  1.909$\pm$0.18   &   -1.035$\pm 0.58$      &                   &   0.877     &  2.2    &    35       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$EW_{CaII} = b\times S_{HK}^{a}$}                                                                \\
\hline 
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dM4+dM4e   &  1.20$\pm$0.07    &   -0.31$\pm$0.04        &                   &   0.970     &  0.024  &    22       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$L_{X} = a\times L_{CaII} + b$}                                                                  \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4+dK4e   &  1.54$\pm$0.29    &    -15.34$\pm$8.2       &                   &   0.859     &   0.17  &    13       & $>$99.9\%  \\
dK6+dK6e   &  1.57$\pm$0.21    &     -16.1$\pm$5.9       &                   &   0.321     &   0.11  &    16       & $<$10\%    \\
dM2+dM2e   &  1.57$\pm$0.17    &     -15.0$\pm$4.6       &                   &   0.878     &   0.24  &    28       & $>$99.9\%  \\
dM3+dM3e   &  1.74$\pm$0.11    &     -19.1$\pm$3.0       &                   &   0.952     &   0.09  &    28       & $>$99.9\%  \\
dM4+dM4e   &  1.37$\pm$0.12    &      -8.6$\pm$3.2       &                   &   0.882     &   0.18  &    42       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline
\hline
           &                   &                         &                   &             &         &             &             \\
           &                   &                         &                   &             &         &             &             \\
             \multicolumn{8}{c}{Heteroscedastic Least Square Fits}                                                                \\
           &                   &                         &                   &             &         &             &             \\
\hline
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4+dK4e   & -0.8140$\pm$0.059 & 1.916$\pm 0.32 10^{6}$  &                   &    -        &  0.033  &    34       & $>$99.9\%  \\
dK6+dK6e   & -1.0469$\pm$0.042 & 3.402$\pm 0.021 10^{6}$ &                   &    -        &  0.093  &    55       & $>$99.9\%  \\
dM2+dM2e   & -1.5754$\pm$0.058 & 2.312$\pm 0.276 10^{6}$ &                   &    -        &  0.028  &    66       & $>$99.9\%  \\
dM3+dM3e   & -2.0201$\pm$0.11  & 1.169$\pm 0.476 10^{7}$ &                   &    -        &  0.091  &    59       & $>$99.9\%  \\
dM4+dM4e   & -2.5644$\pm$0.19  &  8.38$\pm 2.05 10^{5}$  &                   &    -        &  0.211  &    58       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4        & -0.568$\pm$0.084  &  7.66$\pm 1.89 10^{5}$  &                   &    -        &  0.034  &    30       & $>$99.9\%  \\
dK6        & -0.531$\pm$0.12   &  8.23$\pm 2.23 10^{5}$  &                   &    -        &  0.017  &    41       & $>$99.9\%  \\
dM2        & -0.709$\pm$0.14   &  2.68$\pm 0.77 10^{5}$  &                   &    -        &  0.046  &    54       & $>$99.9\%  \\
dM3        & -0.837$\pm$0.20   &  2.33$\pm 1.10 10^{5}$  &                   &    -        &  0.039  &    50       & $>$99.9\%  \\
dM4        & -0.825$\pm$0.35   &  3.08$\pm 1.25 10^{4}$  &                   &    -        &  1.966  &    35       &    96\%    \\
           &                   &                         &                   &             &         &             &             \\
\hline 
           &                   &                         &                   &             &         &             &             \\
           & \multicolumn{7}{c}{$F_{CaII} = b\times (P/\sin i)^{a}$}                                                             \\
Spect. Type&         a         &            b            &                   & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
           &                   &                         &                   &             &         &             &             \\
dK4e       & -1.877$\pm$0.51   &  9.73$\pm 5.07 10^{6}$  &                   &    -        &  0.038  &     4       &    99.7\%  \\
dK6e       & -1.402$\pm$0.43   &  4.20$\pm 3.52 10^{6}$  &                   &    -        &  0.023  &     9       &    90\%  \\
dM2e       & -1.793$\pm$0.14   &  3.28$\pm 0.54 10^{6}$  &                   &    -        &  0.014  &    11       & $>$99.9\%  \\
dM3e       & -1.041$\pm$0.58   &  1.60$\pm 1.20 10^{6}$  &                   &    -        &  0.133  &     8       &    99.5\%  \\
dM4e       & -0.951$\pm$0.31   &  2.27$\pm 0.58 10^{5}$  &                   &    -        &  0.077  &    23       &    92\%    \\
           &                   &                         &                   &             &         &             &             \\
\hline 
%           &                   &                         &                   &             &         &             &             \\
%    \multicolumn{8}{c}{$log(F_{CaII})=a\times log(P/\sin i)^{2}+b\times log(P/\sin i)+c$}                                        \\
%Spect. Type&         a         &            b            &        c          & Corr. Coef. &$\chi^{2}$&Nb of Stars & Stat. Sign. \\
%           &                   &                         &                   &             &         &             &             \\
%dK4+dK4e   & 0.360$\pm$0.134   &     -1.704$\pm$0.34     &  6.737$\pm$0.18   &     -       &  0.028  &    34       & $>$99.9\%  \\
%dK6+dK6e   & 0.502$\pm$0.11    &     -1.817$\pm$0.18     &  6.745$\pm$0.055  &     -       &  0.069  &    55       & $>$99.9\%  \\
%dM2+dM2e   & 0.8124$\pm$0.18   &     -2.894$\pm$0.30     &  6.830$\pm$0.11   &     -       &  0.022  &    66       & $>$99.9\%  \\
%dM3+dM3e   & 0.0737$\pm$0.88   &     -2.197$\pm$2.11     &  7.170$\pm$1.25   &     -       &  0.093  &    59       & $>$99.9\%  \\
%dM4+dM4e   & 0.687$\pm$1.14    &     -3.374$\pm$3.25     &  6.136$\pm$1.35   &     -       &  0.214  &    58       & $>$99.9\%  \\
           &                   &                         &                   &             &         &             &             \\
\hline 
\end{longtable}
\end{center}
\normalsize

% Table 2
\tiny
\begin{landscape}
\begin{longtable}{|lcccccccccccccc|}
  \caption[ ]{Equivalent width (EW, in units of \AA ) of the Ca\,{\sc ii} 
resonance doublet and H$_{\alpha}$ line for our sample of dK6 stars. Results 
were obtained using spectra from HARPS, SOPHIE and FEROS. For each star, we 
give the $S/N$ ratio for the sum of all available spectra, as well as the 
number of spectra $N_b (meas.)$ which we used to compute the equivalent 
widths.} \\

\hline  &       &              &      HARPS   &               &              &   SOPHIE     &               &           &          &       &       &      &       &        \\
        &       &   CaII H     &   CaII K     &  H$_{\alpha}$ &   CaII H     &   CaII K     &  H$_{\alpha}$ & K/H ratio &$<$CaII$>$&Ca\,{\sc ii}&Ca\,{\sc ii}&  Nb. &  S/N  &  S/N   \\
Star    & No. of&     EW       &     EW       &     EW        &     EW       &     EW       &     EW        &           &    EW    &  Flux & Flux\footnotemark[1]&meas.& HARPS & SOPHIE \\
        & meas. &   (\AA)      &    (\AA)     &   (\AA)       &   (\AA)      &    (\AA)     &    (\AA)      &           &  (\AA)   &$(10^{5}\ ergs/s/cm^{2})$ &$(10^{5}\ ergs/s/cm^{2}$)& &@5000&@5000\\

\endfirsthead
\caption{continued.}\\

\hline  &       &              &      HARPS   &               &              &   SOPHIE     &               &           &          &       &       &      &       &        \\
        &       &   CaII H     &   CaII K     &  H$_{\alpha}$ &   CaII H     &   CaII K     &  H$_{\alpha}$ & K/H ratio &$<$CaII$>$&Ca\,{\sc ii}&Ca\,{\sc ii}&  Nb. &  S/N  &  S/N   \\
Star    & No. of&     EW       &     EW       &     EW        &     EW       &     EW       &     EW        &           &    EW    &  Flux & Flux\footnotemark[1]&meas.& HARPS & SOPHIE   \\
        & meas. &   (\AA)      &    (\AA)     &   (\AA)       &   (\AA)      &    (\AA)     &    (\AA)      &           &  (\AA)   &$(10^{5}\ ergs/s/cm^{2})$ &$(10^{5}\ ergs/s/cm^{2})$& &@5000&@5000 \\
\endhead 
\hline
\endfoot

        &       &              &              &               &              &              &               &           &          &       &        &      &       &         \\
GJ 1056 &   9   &-0.61$\pm$0.01&-0.68$\pm$0.01&0.643$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.645  & 2.052 &        &  9   & 151   &    -   \\
GJ 1066 &   3   &-0.91$\pm$0.10&-1.01$\pm$0.10&0.605$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.96   & 3.295 &        &  3   &  64   &    -   \\
GJ 1067 &   3   &      -       &       -      &       -       &-0.79$\pm$0.10&-1.11$\pm$0.10&0.554$\pm$0.020&   1.41    &  -0.95   & 3.171 &        &  3   &   -   &  119   \\
Gl 1177A&   -   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.919  & 4.525 &        &  -   &   -   &     -  \\
GJ 1248 &   3   &      -       &       -      &0.239$\pm$0.020&      -       &      -       &      -        &    -      &     -    &   -   &        &  3   &  29   &    -   \\
GJ 1267 &   1   &-1.01$\pm$0.15&-1.08$\pm$0.15&0.518$\pm$0.020&      -       &      -       &      -        &   1.07    &  -1.045  & 1.755 & 2.944  &  1   &  38   &    -   \\
GJ 1279 &   2   &-0.79$\pm$0.01&-0.87$\pm$0.01&0.638$\pm$0.020&      -       &      -       &      -        &   1.10    &  -0.83   & 2.849 &        &  2   & 177   &    -   \\
GJ 3072 &   3   &-0.92$\pm$0.03&-1.05$\pm$0.03&0.585$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.985  & 1.501 & 3.132  &  3   &  66   &    -   \\
GJ 3411 &   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.463  & 2.598 &        &  -   &   -   &     -   \\
GJ 3494 &   3   &-0.97$\pm$0.05&-1.27$\pm$0.05&0.517$\pm$0.020&      -       &      -       &      -        &   1.31    &  -1.12   & 2.905 &        &  3   &  64   &    -   \\
GJ 3551 &   5   &-0.19$\pm$0.03&-0.17$\pm$0.03&0.659$\pm$0.020&      -       &      -       &      -        &   0.89    &  -0.18   & 0.402 & 0.553  &  5   &  91   &    -   \\
GJ 3996 &   6   &-1.51$\pm$0.03&-1.65$\pm$0.03&0.498$\pm$0.020&      -       &      -       &      -        &   1.09    &  -1.58   & 2.527 & 3.491  &  6   & 113   &    -   \\
GJ 4140 &   3   &-0.94$\pm$0.03&-1.07$\pm$0.03&0.544$\pm$0.020&      -       &      -       &      -        &   1.14    &  -1.005  & 1.840 & 7.050  &  3   &  78   &    -   \\
GJ 9250 &   2   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.212  & 2.934 &        &  -   &   -   &     -   \\
GJ 9299 &   8   &-0.82$\pm$0.01&-0.91$\pm$0.01&0.618$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.865  & 2.033 &        &  8   & 134   &    -   \\
GJ 9667 &   3   &      -       &       -      &       -       &-0.55$\pm$0.10&-0.77$\pm$0.10&0.625$\pm$0.020&   1.40    &  -0.66   & 1.394 & 3.788  &  1   &   -   &  59HE  \\
GJ 9714 &   8   &-0.76$\pm$0.01&-0.84$\pm$0.01&0.612$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.80   & 2.345 &        &  8   & 137   &    -   \\
GJ 9827 &   2   &-0.50$\pm$0.03&-0.63$\pm$0.03&0.647$\pm$0.020&      -       &      -       &      -        &   1.26    &  -0.565  & 1.217 & 2.097  &  2   &  54   &    -   \\
Gl 14   &   2   &      -       &      -       &       -       &-1.00$\pm$0.10&-1.61$\pm$0.10&0.534$\pm$0.020&   1.61    &  -1.305  & 2.564 & 3.747  &  2   &     - &   76   \\
Gl 17.1 &  10   &-0.86$\pm$0.03&-0.98$\pm$0.03&0.553$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.92   & 0.601 &        &  -   &   -   &     -  \\
Gl 40A  &   2   &-0.83$\pm$0.10&-0.92$\pm$0.10&0.583$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.875  & 2.228 &        &  2   &  59   &     -  \\
Gl 45   &   4   &-0.68$\pm$0.02&-0.79$\pm$0.02&0.633$\pm$0.020&      -       &      -       &      -        &   1.16    &  -0.735  & 1.687 & 3.999  &  4   & 100   &   -    \\
Gl 50   &   4   &-0.31$\pm$0.03&-0.37$\pm$0.03&0.648$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.34   & 0.761 & 1.299  &  4   &  79   &   -    \\
Gl 52   &   3   &      -       &      -       &       -       &-0.31$\pm$0.10&-0.49$\pm$0.10&0.597$\pm$0.020&   1.58    &  -0.40   & 0.820 & 1.555  &  3   &   -   &   89   \\
Gl 57   &   5   &-0.32$\pm$0.05&-0.35$\pm$0.05&0.454$\pm$0.020&      -       &      -       &      -        &   1.09    &  -0.335  & 0.491 & 16.04  &  5   & 100   &    -   \\
Gl 105.5&   1   &      -       &      -       &       -       &      -       &      -       &0.673$\pm$0.020&    -      &  -0.437  & 0.996 &        &  1   &   -   &  65HE  \\
Gl 112.1&   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.627  & 3.532 &        &  -   &   -   &     -  \\
Gl 116  &   1   &      -       &      -       &       -       &-0.37$\pm$0.05&-0.44$\pm$0.05&0.474$\pm$0.020&   1.19    &  -0.355  & 0.586 & 7.377  &  6   &   -   &   124  \\
Gl 142\footnotemark[2] &   1   &-1.16$\pm$0.05&-1.53$\pm$0.05&       -       &      -       &      -       &      -        &   1.32    &  -1.345  & 2.372 &        &  -   &   -   &     -   \\
Gl 143.1&   6   &-1.41$\pm$0.05&-1.57$\pm$0.05&0.534$\pm$0.020&      -       &      -       &      -        &   1.11    &  -1.49   & 2.271 & 3.319  &  6   & 109   &   -    \\
Gl 146  &  46   &-0.67$\pm$0.01&-0.75$\pm$0.01&0.638$\pm$0.020&      -       &      -       &      -        &   1.12    &  -0.71   & 1.529 & 2.418  & 46   & 279   &     -  \\
Gl 153A &   2   &      -       &      -       &       -       &-0.43$\pm$0.10&-0.56$\pm$0.10&0.606$\pm$0.020&   1.30    &  -0.495  & 1.118 & 3.277  &  2   &   -   &    72  \\
Gl 156  &   2   &-0.83$\pm$0.10&-0.99$\pm$0.10&0.629$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.91   & 1.635 & 2.430  &  2   &  52 - &   -    \\
Gl 162.2&  14   &-0.88$\pm$0.03&-0.96$\pm$0.03&0.605$\pm$0.020&      -       &      -       &      -        &   1.09    &  -0.92   & 3.014 &        & 14   & 153   &     -  \\
Gl 182  &   1   &-7.65$\pm$0.05&-8.33$\pm$0.05&-1.26$\pm$0.030&      -       &      -       &      -        &   1.09    &  -7.99   & 20.3  &   -    &  1   & 115\footnotemark[3]&-\\
Gl 186AB&   3   &-0.27$\pm$0.05&-0.38$\pm$0.05&0.651$\pm$0.020&      -       &      -       &      -        &   1.41    &  -0.325  & 0.733 & 1.486  &  3   &  84   &   -    \\
Gl 191  &  30   &-0.10$\pm$0.01&-0.12$\pm$0.01&0.258$\pm$0.020&      -       &      -       &      -        &   1.20    &  -0.11   & 0.033 &        &  -   &   -   &     -  \\
Gl 208  &19,19  &-2.49$\pm$0.05&-3.03$\pm$0.05&0.082$\pm$0.020&-4.29$\pm$0.05&-6.24$\pm$0.02&-0.291$\pm$0.020&  1.22    &  -4.01   & 4.859 & 11.52  & 19,19& 135   &   309  \\
Gl 221  &  65   &-0.60$\pm$0.05&-0.71$\pm$0.05&0.637$\pm$0.020&      -       &      -       &      -        &   1.18    &  -0.655  & 1.174 & 1.953  & 65   & 337   &.    -  \\
Gl 256  &   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.296  & 4.083 &        &  -   &   -   &     -   \\
Gl 322  &   3   &      -       &      -       &       -       &-0.96$\pm$0.15&-1.42$\pm$0.15&0.519$\pm$0.020&   1.48    &  -1.19   & 2.806 &        &  3   &   -   &    83  \\
Gl 369  &   2   &-0.48$\pm$0.05&-0.57$\pm$0.05&0.417$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.525  & 0.385 &        &  2   &  45   &  -     \\
Gl 389.1&  11   &-0.39$\pm$0.01&-0.42$\pm$0.01&0.668$\pm$0.020&      -       &      -       &      -        &   1.08    &  -0.405  & 0.872 & 1.284  & 11   & 147   &     -  \\
Gl 397  &   2   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.005  & 1.827 &        &  -   &   -   &     -  \\
Gl 401  &   7   &-0.55$\pm$0.01&-0.72$\pm$0.01&0.422$\pm$0.020&      -       &      -       &      -        &   1.31    &  -0.635  & 0.415 &        &  7   &  90   &     -  \\
Gl 412.3&   6   &-0.39$\pm$0.03&-0.47$\pm$0.03&0.649$\pm$0.020&      -       &      -       &      -        &   1.21    &  -0.43   & 1.024 &        &  6   & 146   &    -   \\
Gl 414A &   8   &      -       &      -       &       -       &-0.66$\pm$0.10&-0.98$\pm$0.10&0.619$\pm$0.020&   1.48    &  -0.82   & 1.646 & 2.463  &  8   &   -   &   302  \\
Gl 416  &   1   &      -       &      -       &       -       &      -       &      -       &      -        &    -      &    -     &   -   &        &  1   &   -   &    32  \\
Gl 421B &   7   &-0.69$\pm$0.03&-0.75$\pm$0.03&0.625$\pm$0.020&      -       &      -       &      -        &   1.09    &  -0.72   & 0.976 & 7.235  &  7   & 116   &     -  \\
Gl 425B &   1   &-1.55$\pm$0.05&-2.00$\pm$0.05&0.334$\pm$0.020&      -       &      -       &      -        &   1.29    &  -1.775  & 3.876 & 4.802  &  1   &  67   &     -  \\
Gl 455.1&   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -5.777  & 11.28 &        &  -   &   -   &     -   \\
Gl 466  &   2   &      -       &      -       &       -       &      -       &      -       &      -        &    -      &    -     &   -   &        &  2   &   -   &    34  \\
Gl 496.1&  47   &-0.76$\pm$0.01&-0.85$\pm$0.01&0.653$\pm$0.020&      -       &      -       &      -        &   1.12    &  -0.805  & 1.125 & 1.497  & 47   & 365   &     -  \\
Gl 509.1&   1   &      -       &      -       &       -       &-1.00$\pm$0.10&-1.60$\pm$0.10&0.326$\pm$0.020&   1.60    &  -1.30   & 3.219 &        &  1   &   -   &    66  \\
Gl 517  &   5   &-2.36$\pm$0.05&-2.83$\pm$0.05&-0.611$\pm$0.020&     -       &      -       &      -        &   1.20    &  -2.595  & 11.33 &        &  5   & 141   &     -  \\
Gl 522  &   3   &-0.56$\pm$0.05&-0.64$\pm$0.05&0.662$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.60   & 1.292 & 1.911  &  3   &  75   &     -  \\
Gl 524.1&   6   &-0.94$\pm$0.03&-0.99$\pm$0.03&0.577$\pm$0.020&      -       &      -       &      -        &   1.05    &  -0.965  & 2.389 &        &  6   & 130   &     -  \\
Gl 542.2&   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.231  & 3.251 &        &  -   &   -   &     -   \\
Gl 546  &   9   &      -       &      -       &       -       &-0.75$\pm$0.10&-1.10$\pm$0.10&0.591$\pm$0.020&   1.47    &  -0.925  & 2.617 &        &  9   &   -   &   146  \\
Gl 558  &   2   &      -       &      -       &       -       &-0.52$\pm$0.10&-0.86$\pm$0.10&0.572$\pm$0.020&   1.65    &  -0.69   & 1.573 & 3.379  &  2   &   -   &    80  \\
Gl 562  &   6   &      -       &      -       &       -       &-0.83$\pm$0.10&-1.19$\pm$0.10&0.558$\pm$0.020&   1.43    &  -1.01   & 2.580 &        &  6   &   -   &   126  \\
Gl 571  &   4   &-1.01$\pm$0.05&-1.08$\pm$0.05&0.525$\pm$0.020&      -       &      -       &      -        &   1.07    &  -1.045  & 2.031 & 4.872  &  4   &  99   &     -  \\
Gl 571.1&   4   &-1.10$\pm$0.03&-1.24$\pm$0.03&0.597$\pm$0.020&      -       &      -       &      -        &   1.13    &  -1.17   & 1.813 & 2.412  &  4   & 123   &     -  \\
Gl 583  &   4   &-1.01$\pm$0.03&-1.17$\pm$0.03&0.579$\pm$0.020&      -       &      -       &      -        &   1.16    &  -1.09   & 2.316 & 4.884  &  4   & 102   &     -  \\
Gl 619  &   6   &      -       &      -       &       -       &-0.38$\pm$0.10&-0.66$\pm$0.10&0.615$\pm$0.020&   1.74    &  -0.52   & 1.087 & 1.731  &  6   &   -   &   129  \\
Gl 629.1&   5   &-0.86$\pm$0.03&-0.97$\pm$0.03&0.612$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.915  & 1.587 & 2.191  &  5   &  95   &     -  \\
Gl 659B &   2   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.278  & 4.195 &        &  -   &   -   &     -  \\
Gl 673  &   2   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.632  & 2.541 &        &  -   &   -   &     -  \\
%Gl 673* &   2   &-0.977$\pm$0.05&-1.037$\pm$0.05&     -       &      -       &      -       &      -        &   1.06    &  -1.007  & 1.569 &       &  -   &   -   &     -   \\
Gl 707  &   9   &-0.77$\pm$0.01&-0.87$\pm$0.01&0.617$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.82   & 1.979 &        &  9   & 226   &     -  \\
Gl 710  &   3   &-1.01$\pm$0.10&-1.02$\pm$0.10&0.588$\pm$0.020&      -       &      -       &      -        &   1.01    &  -1.015  & 1.760 & 2.955  &  3   &  77   &     -  \\
Gl 726  &   5   &-0.79$\pm$0.03&-0.88$\pm$0.03&0.574$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.835  & 2.035 &        &  5   & 126   &     -  \\
Gl 728  &  18   &      -       &      -       &       -       &-0.43$\pm$0.10&-0.60$\pm$0.10&0.612$\pm$0.020&   1.40    &  -0.515  & 0.850 & 1.160  &  18  &   -   &   373  \\
Gl 747.1&   1   &      -       &      -       &0.393$\pm$0.050&      -       &      -       &      -        &    -      &    -     &   -   &        &  -   &   -   &     -  \\
Gl 747.3AB& 7   &-0.58$\pm$0.03&-0.64$\pm$0.03&0.624$\pm$0.020&      -       &      -       &      -        &   1.10    &  -0.61   & 1.270 & 1.753  &  7   & 161   &     -  \\
Gl 757  &   2   &-0.76$\pm$0.10&-0.86$\pm$0.10&0.545$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.81   & 1.231 & 3.367  &  2   &  49   &     -  \\
Gl 763  &  15   &      -       &      -       &       -       &-1.07$\pm$0.05&-1.47$\pm$0.05&0.486$\pm$0.020&   1.37    &  -1.271  & 1.910 & 4.386  &  1   &  -    &  91HE  \\
Gl 773  &   1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -0.903  & 2.328 &        &  -   &   -   &     -   \\
Gl 782  &   2   &-0.84$\pm$0.01&-0.92$\pm$0.01&0.592$\pm$0.020&      -       &      -       &      -        &   1.10    &  -0.88   & 2.572 &        & 15   & 206   &     -  \\
Gl 786.1&   1   &      -       &      -       &       -       &-0.73$\pm$0.10&-1.11$\pm$0.10&0.619$\pm$0.020&   1.52    &  -0.92   & 1.673 & 2.573  &  2   &  -    &    73  \\
Gl 795AB&   1   &      -       &      -       &       -       &-0.45$\pm$0.05&-0.53$\pm$0.05&0.600$\pm$0.020&   1.18    &  -0.49   & 0.994 & 3.030  &  1   &  -    & 105HE  \\
Gl 798  &  22   &-0.51$\pm$0.01&-0.58$\pm$0.01&0.603$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.545  & 0.979 & 2.943  & 22   & 380   &     -  \\
Gl 801  &   4   &-0.36$\pm$0.05&-0.36$\pm$0.05&0.667$\pm$0.020&      -       &      -       &      -        &   1.00    &  -0.36   & 0.750 & 1.151  &  4   &  76   &     -  \\
Gl 818  & 12,1  &-0.43$\pm$0.01&-0.50$\pm$0.01&0.699$\pm$0.020&      -       &      -       &      -        &   1.16    &  -0.465  & 1.396 &        & 12,1 & 362   &  82HE  \\
Gl 820B &   1   &      -       &      -       &       -       &      -       &      -       &      -        &     -     &  -1.63   & 2.51  &   -    &  -   &   -   &     -  \\
Gl 826.1&   1   &-1.28$\pm$0.10&-1.33$\pm$0.10&0.571$\pm$0.020&      -       &      -       &      -        &   1.04    &  -1.305  & 2.937 &        &  1   &  40   &     -  \\
Gl 830  &   1   &      -       &      -       &0.658$\pm$0.020&      -       &      -       &      -        &     -     &     -    &   -   &   -    &  1   &  33   &     -  \\
Gl 842  &   7   &-1.18$\pm$0.01&-1.31$\pm$0.01&0.482$\pm$0.020&      -       &      -       &      -        &   1.11    &  -1.245  & 0.615 &        &  7   & 173   &     -  \\
Gl 847A &  14   &-0.84$\pm$0.05&-0.92$\pm$0.05&0.568$\pm$0.020&      -       &      -       &      -        &   1.10    &  -0.88   & 1.489 & 5.806  & 14   & 131   &     -  \\
Gl 855  &  10   &-1.34$\pm$0.03&-1.49$\pm$0.03&0.491$\pm$0.020&      -       &      -       &      -        &   1.11    &  -1.415  & 0.965 &        &  -   &   -   &     -  \\
Gl 857.1&   2   &      -       &      -       &       -       &-0.58$\pm$0.05&-0.84$\pm$0.05&0.623$\pm$0.020&   1.45    &  -0.71   & 1.897 &        &  2   &  -    &  241HE \\
Gl 884  &   1   &-1.33$\pm$0.10&-1.39$\pm$0.10&0.527$\pm$0.020&      -       &      -       &      -        &   1.05    &  -1.36   & 2.033 & 3.207 &  1   &  38   &     -   \\
Gl 885A\footnotemark[2]&   2   &-2.650$\pm$0.05&-2.974$\pm$0.05&     -       &      -       &      -       &      -        &   1.12    &  -2.812  & 5.774 &        &  -   &   -   &     -   \\
Gl 889A &   1   &-1.21$\pm$0.10&-1.19$\pm$0.10&0.547$\pm$0.020&      -       &      -       &      -        &   0.98    &  -1.20   & 2.691 & 4.954  &  1   &  32   &     -  \\
Gl 891  &   -   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -0.876  & 0.932 &        &  -   &   -   &     -  \\
Gl 894  &   3   &-0.89$\pm$0.05&-0.94$\pm$0.05&0.610$\pm$0.020&      -       &      -       &      -        &   1.06    &  -0.915  & 2.048 & 2.953  &  3   &  69   &     -  \\
Gl 895.3&   5   &-1.17$\pm$0.03&-1.29$\pm$0.03&0.563$\pm$0.020&      -       &      -       &      -        &   1.10    &  -1.23   & 3.045 &        &  5   &  87   &     -  \\
Gl 898  &  40   &-1.30$\pm$0.03&-1.44$\pm$0.03&0.516$\pm$0.020&      -       &      -       &      -        &   1.11    &  -1.37   & 3.210 &        & 40   & 343   &     -  \\
Gl 900\footnotemark[2] &   1   &-3.247$\pm$0.03&-3.581$\pm$0.03&       -     &-2.44$\pm$0.10&-3.29$\pm$0.10&0.110$\pm$0.020&   1.35    &  -3.414  & 6.565 &        &  1   &   -   &  71HE  \\
Gl 900  &   2   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -5.638  & 10.84 &        &  -   &   -   &     -   \\
Gl 906  &   3   &      -       &      -       &       -       &-0.66$\pm$0.10&-0.91$\pm$0.10&0.579$\pm$0.020&   1.38    &  -0.785  & 1.180 & 2.735  &  3   &   -   &    84  \\
Gl 907.1&   -   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -6.222  & 8.698 &        &  -   &   -   &     -   \\
HIP 14593A& 3   &-0.49$\pm$0.03&-0.51$\pm$0.03&0.660$\pm$0.020&      -       &      -       &      -        &   1.04    &  -0.50   & 1.179 &        &  3   &  69   &     -  \\
HIP 19410ABC& 4 &-0.62$\pm$0.03&-0.75$\pm$0.03&0.670$\pm$0.020&      -       &      -       &      -        &   1.21    &  -0.685  & 1.841 &        &  4   &  70   &     -  \\
HIP 21865&  4   &-0.34$\pm$0.03&-0.42$\pm$0.03&0.703$\pm$0.020&      -       &      -       &      -        &   1.24    &  -0.38   & 1.292 &        &  4   &  91   &     -  \\
HIP 40170&  1   &      -       &      -       &      -        &      -       &      -       &      -        &    -      &  -1.31   & 3.398 &        &  -   &   -   &     -   \\
HIP 42108AB& 2  &-0.056$\pm$0.01&-0.122$\pm$0.01&0.683$\pm$0.020&    -       &      -       &      -        &   2.18    &  -0.089  & 0.169 & 0.491  &  2   &  62   &     -  \\
HIP 42910&  1   &-0.70$\pm$0.15&-0.76$\pm$0.15&0.667$\pm$0.020&      -       &      -       &      -        &   1.09    &  -0.73   & 1.945 &        &  1   &  30   &     -  \\
HIP 50773&  3   &      -       &      -       &       -       &-0.88$\pm$0.20&-1.37$\pm$0.20&0.535$\pm$0.020&   1.56    &  -1.125  & 1.856 & 3.116  &  3   &   -   &    65  \\
HIP 51073&  4   &-0.43$\pm$0.05&-0.44$\pm$0.05&0.655$\pm$0.020&      -       &      -       &      -        &   1.02    &  -0.435  & 1.111 &        &  4   &  79   &     -  \\
HIP 51263&  1   &    $>$-0.05  &   $>$-0.05   &0.700$\pm$0.020&      -       &      -       &      -        &     -     &     -    &$<$0.142&       &  -   &   -   &     -  \\
HIP 53175&  7   &      -       &      -       &       -       &-0.54$\pm$0.20&-0.71$\pm$0.20&0.472$\pm$0.020&   1.31    &  -0.625  & 1.425 & 1.913  &  7   &   -   &    84  \\
HIP 56838&  3   &-0.35$\pm$0.03&-0.40$\pm$0.03&0.678$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.375  & 0.839 & 1.137  &  3   &  82   &     -  \\
HIP 58945&  1   &      -       &      -       &       -       &-0.84$\pm$0.20&-1.24$\pm$0.20&0.579$\pm$0.020&   1.48    &  -1.04   & 2.412 & 4.359  &  1   &   -   &    39  \\
HIP 59247&  4   &      -       &      -       &       -       &      -       &      -       &0.591$\pm$0.020&    -      &     -    &   -   &        &  4   &   -   &    58  \\
HIP 60438A\footnotemark[2]& 1  &-5.400$\pm$0.03&-5.613$\pm$0.03&     -       &      -       &      -       &      -        &   1.04    &  -5.507  & 8.971 &        &  -   &   -   &     -   \\
HIP 60438B\footnotemark[2]& 1  &-2.419$\pm$0.03&-2.827$\pm$0.03&     -       &      -       &      -       &      -        &   1.17    &  -2.623  & 4.273 &        &  -   &   -   &     -   \\
HIP 60501&  4   &      -       &      -       &       -       &      -       &      -       &0.659$\pm$0.020&    -      &     -    &   -   &        &  4   &   -   &    51  \\
HIP 60661&  2   &      -       &      -       &       -       &-0.39$\pm$0.25&-0.76$\pm$0.25&0.592$\pm$0.020&   1.95    &  -0.575  &   -   &        &  -   &   -   &     -  \\
HIP 72044&  3   &      -       &      -       &       -       &-0.39$\pm$0.05&-0.57$\pm$0.05&0.610$\pm$0.020&   1.46    &  -0.48   & 1.678 &        &  3   &   -   &   102  \\
HIP 76550&  3   &-0.28$\pm$0.05&-0.27$\pm$0.05&0.571$\pm$0.020&      -       &      -       &      -        &   0.96    &  -0.275  & 0.448 & 5.785  &  3   &  52   &     -  \\
HIP 78395& 11   &-0.68$\pm$0.03&-0.72$\pm$0.03&0.601$\pm$0.020&      -       &      -       &      -        &   1.06    &  -0.70   & 1.991 &        & 11   & 131   &     -  \\
HIP 80083&  3   &-0.28$\pm$0.05&-0.30$\pm$0.05&0.624$\pm$0.020&      -       &      -       &      -        &   1.07    &  -0.29   & 1.281 &        &  3   &  50   &     -  \\
HIP 103150& 1   &-0.46$\pm$0.15&-0.58$\pm$0.15&0.579$\pm$0.020&      -       &      -       &      -        &   1.26    &  -0.52   & 0.965 & 2.802  &  1   &  33   &     -  \\
HIP 110245& 3   &-0.82$\pm$0.05&-0.93$\pm$0.05&0.599$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.875  & 2.935 &        &  3   &  73   &     -  \\
HIP 110714& 2   &-0.97$\pm$0.05&-1.11$\pm$0.05&0.615$\pm$0.020&      -       &      -       &      -        &   1.14    &  -1.04   & 1.786 & 2.534  &  2   &  58   &     -  \\
HIP 113597\footnotemark[2]& 2  &-2.758$\pm$0.03&-3.019$\pm$0.03&     -       &      -       &      -       &      -        &   1.09    &  -2.889  & 5.810 &        &  -   &   -   &     -  \\
HIP 116011& 7   &      -       &      -       &       -       &      -       &      -       &0.576$\pm$0.020&    -      &    -     &   -   &        &  7   &  -    &    55  \\
        &       &              &              &               &              &              &               &           &          &       &        &  -   &   -   &     -  \\
\hline 
\end{longtable}
\begin{longtable}{|lcccccc|}
  \caption[ ]{We give the  values of $v\sin i$, $P/\sin i$ as well as 
[M/H] from Paper~I for our dM2 stars. We also give the Ca\,{\sc ii} 
EW (from the compilation of Paper~XVIII), surface fluxes $F_{HK}$ and 
the surface fluxes corrected for the metallicity effects.} \\

\hline Star&$v\sin i$& $P/\sin i$ & [M/H]   &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[1] \\
        & $km/s$  &    (days)     & (dex)   & (\AA)  &$10^{4}erg/s/cm^{2}$&$10^{4}erg/s/cm^{2}$\\
        &         &               &         &        &        &      \\
\endfirsthead
\caption{continued.}\\

\hline Star&$v\sin i$& $P/\sin i$ & [M/H]   &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[1] \\
        & $km/s$  &    (days)     & (dex)   & (\AA)  &$10^{4}erg/s/cm^{2}$&$10^{4}erg/s/cm^{2}$\\
        &         &               &         &        &        &      \\
\endhead 
\hline
\endfoot

GJ 1010A&    -    &      -        & -0.098  & -0.605 &  2.621 &10.555 \\
GJ 1062 &   9.8   & 1.92-0.53+0.65& -0.584  &    -   &    -   &   -   \\
GJ 1114 &   3.8   & 5.73-1.50+2.07& -0.339  & -0.117 &  0.507 & 0.664 \\
GJ 1264 &   6.46  & 6.82-1.51+2.06& +0.378  & -4.45  & 20.85  & 8.732 \\
GJ 2085 &   2.46  &10.80-3.23+5.31& +0.000  & -0.77  &  4.071 & 4.071 \\
GJ 3084 &   3.16  & 9.74-4.07+5.98& +0.023  & -0.841 &  4.373 & 4.147 \\
GJ 3098 &   2.60  & 8.97-2.49+3.98& -0.200  & -0.86  &  4.215 & 6.680 \\
GJ 3207 &    -    &      -        & -0.346  & -0.19  &  0.801 & 1.777 \\
GJ 3340 &   2.67  & 9.00-2.91+4.59& -0.048  & -0.83  &  4.256 & 4.753 \\
GJ 3215 &    -    &      -        & -0.314  & -0.45  &  1.950 & 4.018 \\
GJ 3440 &   2.71  & 8.95-3.56+5.59& -0.165  & -0.6   &  2.599 & 3.800 \\
GJ 3759 &   2.71  & 9.10-2.52+3.95& -0.121  & -0.645 &  3.148 & 4.159 \\
GJ 3778 &   1.72  &13.86-6.49+13.4& +0.002  & -0.635 &  2.515 & 2.503 \\
GJ 3915 &   1.88  &22.51-12.4+24.0& +0.413  & -0.60  &  2.694 & 1.041 \\
GJ 4155 &    -    &      -        & -0.231  & -0.755 &  3.005 & 5.115 \\
GJ 9381 &   2.19  &14.01-4.81+8.44& +0.100  & -0.90  &  3.899 & 3.097 \\
GL 2    &   2.76  & 9.74-2.48+3.85& -0.018  & -1.316 &  6.166 & 6.427 \\
Gl 15A  &   1.43  &13.87-4.92+12.0& -0.386  & -0.303 &  1.366 & 3.322 \\
Gl 16   &   2.34  &11.23-3.27+5.53& -0.105  & -1.084 &  4.696 & 5.980 \\
GL 27.1 &   2.63  &10.01-3.03+4.83& -0.016  & -1.080 &  5.413 & 5.616 \\
Gl 29.1A&  10.6   & 3.16-0.64+0.77& +0.101  & -9.69  & 43.12  & 34.17 \\
Gl 29.1B&   9.5   & 3.52-0.74+0.91& +0.101  & -9.81  & 43.65  & 34.59 \\
Gl 49   &   2.49  &11.83-3.13+5.12& +0.026  & -1.797 &  7.785 & 7.333 \\
Gl 63   &  $<1$   &  $>20.90$     & -0.309  & -0.159 &  0.762 & 1.552 \\
Gl 87   &   3.99  & 5.86-1.24+1.68& -0.027  & -0.294 &  1.377 & 1.465 \\
Gl 91   &   1.68  &15.82-5.34+11.3& -0.090  & -0.968 &  3.938 & 4.845 \\
GL 114.1A&  1.82  &12.68-4.11+8.14& -0.242  & -0.466 &  1.868 & 3.261 \\
Gl 130  &   1.27  &13.59-5.98+16.7& -0.766  & -0.332 &  1.399 & 8.162 \\
Gl 133  &   $<1$  &  $>20.70$     & -0.466  & -0.28  &  1.051 & 3.073 \\
Gl 134  &   2.53  &13.90-3.93+6.37& +0.128  & -1.596 &  7.290 & 5.429 \\
Gl 140AB&   9.4   & 2.93-0.74+0.92& -0.002  & -2.175 &  9.167 & 9.209 \\
Gl 150.1B&  3.7   & 7.26-1.74+2.42& -0.084  & -1.063 &  4.980 & 6.043 \\
Gl 153B &   1.4   &20.97-8.24+20.6& +0.017  &$>$-0.25&$<$1.054&$<$1.014\\
Gl 155.1&   2.93  & 7.67-2.05+3.10& +0.175  & -0.355 &  1.851 & 1.237 \\
Gl 162  &   2.35  &11.61-3.48+5.86& +0.019  & -1.115 &  5.621 & 5.380 \\
Gl 173  &   2.35  &10.27-2.91+4.91& -0.225  & -0.430 &  1.661 & 2.788 \\
Gl 191  &   9.15  & 1.55-0.26+0.33& -1.024  & -0.164 &  0.867 & 9.163 \\
Gl 205  &   2.73  &11.92-2.94+4.59& +0.101  & -1.555 &  7.453 & 5.907 \\
Gl 212  &   1.98  &14.85-4.55+8.51& +0.067  & -1.872 & 10.03  & 8.596 \\
Gl 218  &   1.66  &15.49-5.21+11.1& -0.099  & -0.643 &  2.767 & 3.475 \\
Gl 229  &   2.63  &11.22-2.80+4.46& +0.060  & -1.124 &  5.845 & 5.091 \\
Gl 250B &    -    &      -        & -0.247  & -0.400 &  1.294 & 2.285 \\
Gl 275.1&   2.7   &13.87-4.14+6.51& +0.172  & -0.16  &  0.807 & 0.543 \\
Gl 289  &   $<1$  & $>18.37$      & -0.741  & -0.16  &  0.693 & 3.817 \\
Gl 330  &   3.05  & 9.62-2.57+3.82& +0.023  & -0.302 &  1.447 & 1.372 \\
Gl 361  &   1.95  &12.54-3.90+7.37& -0.212  & -0.926 &  3.476 & 5.663 \\
Gl 366  &   $<1$  &   $>27.69$    & -0.014  & -0.284 &  1.331 & 1.375 \\
Gl 378  &   2.25  &17.30-5.20+8.99& +0.096  & -0.755 &  2.524 & 2.023 \\
Gl 382  &   2.9   & 9.49-2.37+3.60& -0.059  & -1.398 &  5.563 & 6.372 \\
Gl 390  &   2.46  &10.78-2.97+4.89& -0.030  & -1.231 &  5.767 & 6.179 \\
Gl 411  &   0.61  &32.77-11.9+30.8& -0.442  & -0.199 &  0.792 & 2.191 \\
Gl 412A &   1.6   &11.55-3.82+8.40& -0.435  & -0.180 &  0.907 & 2.469 \\
Gl 430.1&   0.46  &65.7-28.3+108  & +0.089  & -0.43  &  2.261 & 1.842 \\
Gl 433  &   $<1$  &   $>23.54$    & -0.199  & -0.439 &  1.850 & 2.925 \\
Gl 450  &   2.47  & 9.14-2.41+3.96& -0.247  & -1.054 &  4.690 & 8.283 \\
Gl 477  &   1.95  &14.79-5.07+9.57& -0.057  & -1.063 &  4.168 & 4.753 \\
Gl 490A &   8.4   & 3.87-0.91+1.15& +0.078  & -6.03  & 29.55  & 24.69 \\
Gl 494AB&   9.75  & 2.17-0.39+0.47& -0.339  & -7.222 & 33.84  & 73.86 \\
Gl 507.1&   2.32  &13.39-3.83+6.49& +0.065  & -1.036 &  4.367 & 3.760 \\
Gl 508.2&   1.78  &15.01-5.01+10.1& -0.002  &    -   &    -   &   -   \\
Gl 510  &   2.49  &10.33-3.02+4.93& -0.162  & -1.77  &  7.252 & 10.53 \\
Gl 514  &   2.07  &12.62-3.63+6.59& -0.030  & -0.788 &  3.972 & 4.256 \\
Gl 521  &   0.85  &30.84-9.69+18.7& -0.017  & -0.505 &  2.420 & 2.517 \\
Gl 526  &   1.00  &25.41-6.99+12.1& -0.086  & -0.498 &  2.275 & 2.773 \\
Gl 536  &   $<1$  &   $>26.27$    & -0.032  & -0.689 &  3.228 & 3.475 \\
Gl 537AB&   3.6   & 7.11-1.82+2.55& -0.046  &     -  &    -   &   -   \\
Gl 540  &   2.09  &14.97-4.52+8.16& +0.073  & -0.915 &  4.613 & 3.899 \\
Gl 552  &   0.58  &45.55-17.9+49.1& -0.100  & -0.734 &  2.756 & 3.470 \\
Gl 563.2A&  2.24  & 2.06-0.72+1.24& -1.742  & -0.355 &  1.621 & 89.49 \\
Gl 563.2B&  1.82  & 2.42-0.93+1.85& -1.754  & -0.33  &  1.274 & 72.31 \\
Gl 618.4&   1.45  &17.56-7.21+17.4& -0.119  & -0.515 &  2.191 & 2.822 \\
Gl 634  &  $<0.6$ &   $>37.12$    & -0.303  & -0.345 &  1.373 & 2.758 \\
Gl 637  &   2.19  & 8.94-2.68+4.71& -0.415  & -0.33  &  1.569 & 4.080 \\
Gl 645  &   2.80  & 7.75-2.64+4.09& -0.257  & -0.91  &  4.174 & 7.543 \\
Gl 649  &   2.27  &11.77-3.29+5.65& -0.020  & -1.036 &  5.077 & 5.316 \\
Gl 654AB&   5.7   & 4.40-1.02+1.46& -0.090  & -0.262 &  1.073 & 1.320 \\
Gl 672.1&   2.99  & 8.70-2.75+4.13& -0.086  &    -   &    -   &   -   \\
Gl 686  &   2.49  & 8.94-2.35+3.85& -0.245  & -0.412 &  1.930 & 3.393 \\
Gl 701  &   1.6   &14.65-4.91+10.8& -0.169  & -0.592 &  2.837 & 4.187 \\
Gl 724  &   2.97  & 9.17-2.37+3.58& -0.005  & -1.21  &  5.930 & 5.999 \\
Gl 737B &    -    &      -        & +0.134  & -1.79  &  8.685 & 6.379 \\
Gl 745A &   3.0   & 5.03-1.25+1.89& -1.03   & -0.136 &  0.525 & 5.625 \\
Gl 745B &   2.8   & 5.55-1.44+2.22& -1.07   & -0.109 &  0.421 & 4.946 \\
Gl 767A &   2.9   &12.30-3.29+5.01& +0.126  & -1.08  &  4.679 & 3.501 \\
Gl 781  &  12.7   & 1.08-0.22+0.25& -1.10   & -2.136 & 11.11  &139.87 \\
Gl 800A &   2.34  &12.33-3.68+6.22& -0.113  & -0.738 &  3.537 & 4.588 \\
Gl 803  &   9.68  & 4.03-0.68+0.84& +0.154  & -8.364 & 40.089 & 28.12 \\
Gl 806  &   0.46  &47.86-20.9+80.5& -0.336  & -0.624 &  2.410 & 5.224 \\
Gl 808  &   1.27  &14.94-7.23+20.1& -0.882  & -0.16  &  0.637 & 4.854 \\
Gl 809  &   2.66  &11.04-2.76+4.36& +0.067  & -0.956 &  4.971 & 4.260 \\
Gl 815AB&   7.61  & 3.35-0.73+0.95& -0.167  & -8.38  & 33.35  & 48.99 \\
Gl 821  &   2.63  & 7.10-1.89+3.02& -0.484  & -0.185 &  0.867 & 2.643 \\
Gl 832  &    -    &      -        & -0.268  & -0.569 &  2.197 & 4.072 \\
Gl 842  &   2.80  &10.05-2.56+3.96& +0.050  & -1.15  &  6.362 & 5.670 \\
Gl 855  &   2.99  & 9.97-2.61+3.92& +0.049  & -1.275 &  6.833 & 6.104 \\
Gl 863  &   2.64  & 8.90-2.44+3.88& -0.132  & -0.699 &  3.524 & 4.776 \\
Gl 867A &   7.02  & 4.81-0.98+1.31& +0.080  & -7.272 & 28.08  & 23.36 \\
Gl 880  &   2.07  &14.25-4.09+7.43& +0.040  & -1.165 &  5.321 & 4.853 \\
Gl 887  &    -    &      -        & -0.092  & -0.670 &  3.284 & 4.059 \\
Gl 895  &   0.52  &56.16-22.6+71.4& +0.049  & -1.675 &  7.848 & 7.011 \\
Gl 908  &   2.25  & 9.54-2.59+4.48& -0.271  & -0.270 &  1.294 & 2.415 \\
St 497  &   6.5   & 3.95-1.45+1.98& -0.027  & -6.20  & 29.05  & 30.91 \\
St 928  &   2.1   &11.16-4.86+8.74& -0.176  & -0.94  &  4.183 & 6.273 \\
G192-11A&   2.6   &10.14-2.71+4.33& -0.009  & -2.405 & 12.12  & 12.37 \\
MCC 354A&   2.47  &12.99-3.82+6.27& +0.109  & -1.80  &  7.163 & 5.573 \\
MCC 452 &    -    &      -        & +0.360  & -0.96  &  4.992 & 2.179 \\
MCC 488 &   3.2   &10.60-3.03+4.43& +0.113  & -1.87  &  9.427 & 7.267 \\
LHS 1155&         &      -        &    -    & -0.88  &  3.399 &   -   \\
        &         &               &         &        &        &       \\
\hline 
\end{longtable}
\begin{tabular}{|lccccccccc|}

\hline
        &       &               &       HARPS   &               &              &   SOPHIE     &               &           &            \\
        &       &    CaII H     &    CaII K     &  H$_{\alpha}$ &   CaII H     &   CaII K     &  H$_{\alpha}$ & K/H ratio & $<$CaII$>$ \\
Star    & No. of&      EW       &      EW       &     EW        &     EW       &     EW       &     EW        &           &            \\
        & meas. &     (A)       &      (A)      &    (A)        &    (A)       &     (A)      &    (A)        &           &            \\
        &       &               &               &               &              &              &               &           &            \\
GJ 1046 &   6   &-0.370$\pm$0.01&-0.470$\pm$0.01&0.329$\pm$0.020&      -       &      -       &      -        &   1.27    &  -0.420    \\
GJ 1050 &   9   &-0.101$\pm$0.01&-0.125$\pm$0.01&0.261$\pm$0.020&      -       &      -       &      -        &   1.24    &  -0.113    \\
GJ 1097 &   7   &-0.431$\pm$0.01&-0.506$\pm$0.01&0.306$\pm$0.020&      -       &      -       &      -        &   1.17    &  -0.469    \\
GJ 1125 &  8,8  &-0.273$\pm$0.01&-0.365$\pm$0.01&0.248$\pm$0.020&-0.29$\pm$0.10&-0.48$\pm$0.10&0.235$\pm$0.020&   1.34    &  -0.319    \\
GJ 1203 &   8   &-0.248$\pm$0.01&-0.317$\pm$0.01&0.298$\pm$0.020&      -       &      -       &      -        &   1.28    &  -0.283    \\
GJ 1212AB&  1   &       -       &     -         &0.249$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 1271 &   8   &       -       &     -         &      -        &-0.61$\pm$0.05&-0.91$\pm$0.05&0.332$\pm$0.020&   1.49    &  -0.76     \\
GJ 2121 &   1   &       -       &     -         &0.286$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 3139 &   2   &-0.48$\pm$0.03 &-0.64$\pm$0.03 &0.365$\pm$0.020&      -       &      -       &      -        &   1.33    &  -0.560    \\
GJ 3160AB&  1   &       -       &     -         &0.276$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 3189 &   9   &-0.065$\pm$0.05&-0.127$\pm$0.05&0.224$\pm$0.020&      -       &      -       &      -        &   1.95    &  -0.096    \\
GJ 3279 &  10   &-0.446$\pm$0.01&-0.546$\pm$0.03&0.362$\pm$0.020&      -       &      -       &      -        &   1.22    &  -0.496    \\
GJ 3293 &  19   &-0.736$\pm$0.01&-0.824$\pm$0.01&0.339$\pm$0.020&      -       &      -       &      -        &   1.12    &  -0.780    \\
GJ 3404A&  19   &-0.303$\pm$0.01&-0.336$\pm$0.01&0.268$\pm$0.020&      -       &      -       &      -        &   1.11    &  -0.320    \\
GJ 3412AB&  1   &       -       &     -         &      -        &-0.29$\pm$0.10&-0.43$\pm$0.20&0.255$\pm$0.020&   1.48    &  -0.36     \\
GJ 3459 &   7   &-0.428$\pm$0.02&-0.523$\pm$0.02&0.269$\pm$0.020&      -       &      -       &      -        &   1.22    &  -0.476    \\
GJ 3528 &   6   &-0.693$\pm$0.02&-0.843$\pm$0.02&0.342$\pm$0.020&      -       &      -       &      -        &   1.22    &  -0.768    \\
GJ 3563 &  11   &-0.320$\pm$0.01&-0.388$\pm$0.01&0.315$\pm$0.020&      -       &      -       &      -        &   1.21    &  -0.354    \\
GJ 3598 &   1   &       -       &     -         &0.316$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 3634 &  49   &-0.542$\pm$0.01&-0.625$\pm$0.01&0.376$\pm$0.020&      -       &      -       &      -        &   1.15    &  -0.584    \\
GJ 3643 &   1   &       -       &     -         &0.293$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 3708A&   8   &-0.381$\pm$0.02&-0.430$\pm$0.02&0.275$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.406    \\
GJ 3846 &   6   &-0.483$\pm$0.05&-0.496$\pm$0.05&0.260$\pm$0.020&      -       &      -       &      -        &   1.03    &  -0.490    \\
GJ 3892 &   8   &-0.481$\pm$0.01&-0.561$\pm$0.01&0.334$\pm$0.020&      -       &      -       &      -        &   1.17    &  -0.521    \\
GJ 3916AB&  3   &-0.357$\pm$0.05&-0.418$\pm$0.05&0.327$\pm$0.020&      -       &      -       &      -        &   1.17    &  -0.388    \\
GJ 4004 &   2   &       -       &     -         &0.220$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
GJ 4231 &   4   &-13.31$\pm$0.5 &-12.79$\pm$0.5 &-4.064$\pm$0.1 &      -       &      -       &      -        &   0.96    &-13.05\footnotemark[1]\\
GJ 4129 &   1   &       -       &     -         &0.242$\pm$0.020&      -       &      -       &      -        &    -      &     -      \\
Gl 12   &  6,2  &-0.252$\pm$0.1 &-0.214$\pm$0.1 &0.255$\pm$0.020&      -       &      -       &0.270$\pm$0.020&   0.85    &  -0.233    \\
Gl 70   &  7,7  &-0.538$\pm$0.01&-0.659$\pm$0.01&0.282$\pm$0.020&-0.73$\pm$0.05&-0.92$\pm$0.05&0.251$\pm$0.020&   1.22    &  -0.701    \\
Gl 84   &   2   &-0.749$\pm$0.05&-0.926$\pm$0.05&      -        &      -       &      -       &      -        &   1.24    &-0.838\footnotemark[1]\\
Gl 109  &  28   &       -       &     -         &       -       &-0.54$\pm$0.01&-0.77$\pm$0.01&0.225$\pm$0.020&   1.43    &  -0.655    \\
Gl 145  &  6,2  &-0.757$\pm$0.02&-0.853$\pm$0.02&0.236$\pm$0.020&      -       &      -       &      -        &   1.13    &  -0.805    \\
Gl 163  &  56   &-0.369$\pm$0.01&-0.431$\pm$0.01&0.304$\pm$0.020&      -       &      -       &      -        &   1.17    &  -0.400    \\
Gl 204.2&  10   &-0.532$\pm$0.02&-0.586$\pm$0.02&0.302$\pm$0.020&      -       &      -       &      -        &   1.10    &  -0.559    \\
Gl 207.1&  1,4  &-9.266$\pm$0.2 &-10.01$\pm$0.2 &-2.99$\pm$0.020&-16.1$\pm$1   &-24.5$\pm$2   &-3.22$\pm$0.20 &   1.08    &  -9.638    \\
Gl 226  &   9   &       -       &      -        &       -       &-0.40$\pm$0.05&-0.68$\pm$0.05&0.344$\pm$0.020&   1.70    &  -0.54     \\
Gl 238  &   2   &-0.409$\pm$0.1 &-0.381$\pm$0.1 &0.349$\pm$0.020&      -       &      -       &      -        &   0.93    &  -0.395    \\
Gl 251  &  23   &       -       &     -         &       -       &-0.25$\pm$0.03&-0.38$\pm$0.03&0.240$\pm$0.020&   1.52    &  -0.315    \\
Gl 298  &   6   &-0.498$\pm$0.02&-0.619$\pm$0.02&0.312$\pm$0.020&      -       &      -       &      -        &   1.24    &  -0.559    \\
Gl 352  &   1   &-0.261$\pm$0.05&-0.326$\pm$0.05&0.304$\pm$0.020&      -       &      -       &      -        &   1.25    &  -0.294    \\
Gl 357  &   6   &-0.186$\pm$0.01&-0.217$\pm$0.01&0.266$\pm$0.020&      -       &      -       &      -        &   1.17    &  -0.202    \\
Gl 358  &  28   &-2.45$\pm$0.05 &-2.72$\pm$0.05 &-0.532$\pm$0.020&     -       &      -       &      -        &   1.11    &  -2.585    \\
Gl 377  &   8   &-0.964$\pm$0.01&-1.10$\pm$0.01 &0.319$\pm$0.020&      -       &      -       &      -        &   1.14    &  -1.032    \\
Gl 386  &   6   &-0.509$\pm$0.01&-0.571$\pm$0.01&0.323$\pm$0.020&      -       &      -       &      -        &   1.12    &  -0.540    \\
Gl 388  &  40   &-7.90$\pm$0.05 &-8.61$\pm$0.05 &-2.48$\pm$0.020&      -       &      -       &      -        &   1.09    &  -8.255    \\
Gl 399  &   7   &-0.443$\pm$0.02&-0.529$\pm$0.02&0.326$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.486    \\
Gl 408  &   ?   &      -        &     -         &       -       &-0.54$\pm$0.02&-0.77$\pm$0.02&0.314$\pm$0.020&   1.43    &  -0.655    \\
Gl 422  &  27   &-0.212$\pm$0.01&-0.246$\pm$0.01&0.286$\pm$0.020&      -       &      -       &      -        &   1.16    &  -0.229    \\
Gl 436  & 141,19&-0.325$\pm$0.01&-0.376$\pm$0.01&0.300$\pm$0.020&-0.27$\pm$0.02&-0.45$\pm$0.02&0.259$\pm$0.020&   1.16    &  -0.345    \\
Gl 443  &  13   &-0.898$\pm$0.02&-1.093$\pm$0.01&0.320$\pm$0.020&      -       &      -       &      -        &   1.22    &  -0.996    \\
Gl 452A &  11   &-0.483$\pm$0.03&-0.624$\pm$0.03&0.357$\pm$0.020&      -       &      -       &      -        &   1.29    &  -0.554    \\
Gl 452.1&  11   &-3.430$\pm$0.05&-3.783$\pm$0.05&-0.799$\pm$0.020&     -       &      -       &      -        &   1.10    &  -3.607    \\
Gl 463  &  10   &      -        &     -         &       -       &-0.51$\pm$0.02&-0.72$\pm$0.02&0.341$\pm$0.020&   1.41    &  -0.615    \\
Gl 479  &  48   &-1.608$\pm$0.03&-1.847$\pm$0.05&0.098$\pm$0.020&      -       &      -       &      -        &   1.15    &  -1.728    \\
Gl 480  & 5,21  &-0.640$\pm$0.05&-0.736$\pm$0.05&0.314$\pm$0.020&-0.75$\pm$0.05&-1.17$\pm$0.05&0.300$\pm$0.020&   1.15    &  -0.799    \\
Gl 513  &   7   &-0.365$\pm$0.03&-0.425$\pm$0.03&0.327$\pm$0.020&      -       &      -       &      -        &   1.16    &  -0.395    \\
Gl 581  &  258  &-0.190$\pm$0.01&-0.224$\pm$0.01&0.193$\pm$0.020&      -       &      -       &      -        &   1.18    &  -0.207    \\
Gl 588  &  21   &-0.592$\pm$0.01&-0.704$\pm$0.01&0.318$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.648    \\
Gl 595  &   1   &      -        &     -         &       -       &      -       &      -       &0.254$\pm$0.020&    -      &     -      \\
Gl 617B &   9   &      -        &     -         &       -       &-0.84$\pm$0.03&-1.30$\pm$0.03&0.309$\pm$0.020&   1.55    &  -1.07     \\
Gl 618A &  19   &-0.448$\pm$0.01&-0.517$\pm$0.01&0.312$\pm$0.020&      -       &      -       &      -        &   1.15    &  -0.483    \\
Gl 623  &   3   &      -        &      -        &       -       &-0.27$\pm$0.10&-0.36$\pm$0.10&0.248$\pm$0.020&   1.33    &  -0.315    \\
Gl 634  &   9   &-0.318$\pm$0.03&-0.377$\pm$0.03&0.353$\pm$0.020&      -       &      -       &      -        &   1.19    &  -0.348    \\
Gl 644AB&   1   &-2.625$\pm$0.05&-2.941$\pm$0.05&-1.292$\pm$0.20&      -       &      -       &      -        &   1.12    &  -2.783    \\
Gl 655  &   9   &      -        &     -         &       -       &-0.45$\pm$0.10&-0.80$\pm$0.10&0.250$\pm$0.020&   1.78    &  -0.625    \\
Gl 660A &   1   &-0.423$\pm$0.1 &-0.531$\pm$0.1 &0.262$\pm$0.020&      -       &      -       &      -        &   1.26    &  -0.477    \\
Gl 671  &   7   &      -        &     -         &       -       &-0.34$\pm$0.02&-0.42$\pm$0.02&0.279$\pm$0.020&   1.24    &  -0.38     \\
Gl 674  &  44   &-1.153$\pm$0.01&-1.335$\pm$0.01&0.125$\pm$0.020&      -       &      -       &      -        &   1.16    &  -1.244    \\
Gl 687AB&  16   &      -        &     -         &       -       &-0.36$\pm$0.01&-0.58$\pm$0.02&0.292$\pm$0.020&   1.64    &  -0.47     \\
Gl 693  &   7   &-0.391$\pm$0.03&-0.447$\pm$0.03&0.271$\pm$0.020&      -       &      -       &      -        &   1.14    &  -0.419    \\
Gl 694  &  11   &      -        &      -        &       -       &-0.58$\pm$0.01&-0.90$\pm$0.01&0.317$\pm$0.020&   1.55    &  -0.74     \\
Gl 725A &  19   &      -        &      -        &       -       &-0.22$\pm$0.01&-0.34$\pm$0.01&0.233$\pm$0.020&   1.55    &  -0.28     \\
Gl 735A &  1,2  &-8.286$\pm$0.3 &-8.743$\pm$0.3 &-1.99$\pm$0.20 &      -       &      -       &-1.71$\pm$0.20 &   1.06    &  -8.515    \\
Gl 735B &  1,2  &-5.360$\pm$0.3 &-5.623$\pm$0.3 &-1.99$\pm$0.20 &      -       &      -       &-1.71$\pm$0.20 &   1.05    &  -5.492    \\
Gl 739  &   2   &-0.636$\pm$0.1 &-0.788$\pm$0.1 &0.292$\pm$0.020&      -       &      -       &      -        &   1.24    &  -0.712    \\
Gl 752A & 13,7  &-0.784$\pm$0.01&-0.910$\pm$0.01&0.338$\pm$0.020&-0.72$\pm$0.02&-1.16$\pm$0.02&0.375$\pm$0.020&   1.16    &  -0.828    \\
Gl 781.1A&  3   &   $>$-0.30    &     $>$-0.30  &0.206$\pm$0.020&      -       &      -       &      -        &    -      &  $>$-0.30  \\
Gl 793  &   8   &      -        &      -        &       -       &-1.12$\pm$0.04&-1.78$\pm$0.04&0.111$\pm$0.020&   1.59    &  -1.45     \\
Gl 844  &  16   &      -        &      -        &       -       &-1.32$\pm$0.05&-2.08$\pm$0.05&0.236$\pm$0.020&   1.58    &  -1.70     \\
Gl 849  &  36   &-0.580$\pm$0.01&-0.694$\pm$0.01&0.355$\pm$0.020&      -       &      -       &      -        &   1.20    &  -0.637    \\
Gl 877  &  41   &-0.454$\pm$0.01&-0.528$\pm$0.01&0.308$\pm$0.020&      -       &      -       &      -        &   1.16    &  -0.491    \\
Gl 896A &   1   &      -        &      -        &       -       &-8.98$\pm$0.20&-12.5$\pm$0.20&-3.80$\pm$0.20 &   1.39    &  -10.74    \\
        &       &               &               &               &              &              &               &           &            \\
\hline 
\end{tabular}
\footnotetext[1]{FEROS spectrum}
\end{table*}
\normalsize

% Table 5
\small
\begin{center}
%\begin{landscape}
\begin{longtable}{|lcccccc|} 
  \caption[ ]{The values of $v\sin i$, $P/\sin i$ and [M/H] 
from Paper I for our targets in our list of dM3 stars. We also 
give the Ca\,{\sc ii} EWs, surface fluxes $F_{HK}$ and the 
surface fluxes corrected for the metallicity effects.} \\

\hline Star&$v\sin i$& $P/\sin i$ & [M/H] &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[1] \\
        &($km/s$) &    (days)     & (dex) & (\AA)  &$10^{4}erg\ s^{-1}\ cm^{-2}$&$10^{4}erg\ s^{-1}\ cm^{-2}$\\
        &         &               &       &        &      &      \\
\endfirsthead
\caption{continued.}\\

\hline Star&$v\sin i$& $P/\sin i$  & [M/H] &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[1] \\
        &($km/s$) &     (days)     & (dex) & (\AA)  &$10^{4}erg\ s^{-1}\ cm^{-2}$&$10^{4}erg\ s^{-1}\ cm^{-2}$\\
        &         &                &       &        &      &      \\
\endhead 
\hline
\endfoot

GJ 1046 &  2.63   &  7.41-1.1+1.2  &-0.078 & -0.420 & 1.276 & 1.527\\
GJ 1050 &  0.59   & 34.4-18+310    &-0.035 & -0.113 & 0.324 & 0.351\\
GJ 1054B& 32.13   & 0.45-0.07+0.08 &-0.323 &    -   &   -   &  -   \\ 
GJ 1097 & $<$0.5  &  $>$41.91      &-0.033 & -0.469 & 1.178 & 1.271\\
GJ 1125 &  0.99   & 10.3-2.9+8.3   &-0.691 & -0.319 & 1.454 & 7.138\\
GJ 1203 &  0.82   & 23.5-7.1+18    &-0.087 & -0.283 & 0.772 & 0.943\\
GJ 1212A&  0.69   & 25.3-9.6+57    &-0.170 &    -   &   -   &  -   \\
GJ 1212B&  0.90   & 19.3-7.1+13    &-0.170 &    -   &   -   &  -   \\
GJ 1271 &  1.39   & 20.0-5.1+7.7   &+0.127 & -0.76  & 2.265 & 1.691\\
GJ 2121 &  2.06   & 12.5-3.1+4.2   &+0.059 &    -   &   -   &  -   \\
GJ 3139 &  0.90   & 29.4-7.8+14    &+0.084 & -0.560 & 1.577 & 1.300\\
GJ 3160A&  0.95   & 22.0-6.2+9.9   &-0.033 &    -   &   -   &  -   \\
GJ 3160B&  1.06   & 19.8-5.3+7.4   &-0.033 &    -   &   -   &  -   \\
GJ 3189 &  1.42   &  6.43-1.8+1.6  &-0.801 & -0.096 & 0.278 & 1.758\\
GJ 3279 &  0.85   & 23.7-13+26     &-0.045 & -0.496 & 1.417 & 1.572\\
GJ 3293 &  0.85   & 25.0-12+25     &-0.031 & -0.780 & 2.287 & 2.456\\
GJ 3404A&  0.90   & 26.5-9.8+17    &-0.005 & -0.320 & 0.782 & 0.791\\
GJ 3412A&   -     &     -          &-0.280 & -0.36  & 0.914 & 1.742\\
GJ 3412B&   -     &     -          &-0.280 & -0.36  & 0.914 & 1.742\\
GJ 3459 &  0.69   & 23.1-7.7+48    &-0.238 & -0.476 & 1.215 & 2.102\\
GJ 3528 &  0.90   & 28.4-8.1+15    &+0.057 & -0.768 & 2.283 & 2.002\\
GJ 3563 &  0.85   & 22.2-6.3+14    &-0.104 & -0.354 & 1.033 & 1.313\\
GJ 3598 &  0.69   & 30.0-15+80     &-0.035 &    -   &   -   &  -   \\
GJ 3634 &  0.85   & 24.6-11+22     &-0.033 & -0.584 & 1.780 & 1.921\\
GJ 3643 &  1.00   & 20.4-5.7+9.0   &-0.036 &    -   &   -   &  -   \\
GJ 3708A&  0.50   &37.0-17+$\infty$&-0.122 & -0.406 & 1.064 & 1.409\\
GJ 3846 &  0.82   & 20.5-6.4+16    &-0.189 & -0.490 & 1.230 & 1.901\\
GJ 3892 &  0.82   & 27.4-7.6+20    &-0.026 & -0.521 & 1.453 & 1.543\\
GJ 3916A&  1.24   & 14.1-3.1+3.8   &-0.168 & -0.388 & 1.143 & 1.683\\
GJ 3916B&  3.51   &  4.97-0.7+0.7  &-0.168 & -0.388 & 1.143 & 1.683\\
GJ 4004 &  0.59   & 28.6-18+290    &-0.186 &    -   &   -   &  -   \\
GJ 4129 &  0.50   &37.9-18+$\infty$&-0.104 &    -   &   -   &  -   \\
GJ 4231 &  80.00  & 0.24-0.08+0.09 &-0.080 & -13.05 & 33.48 & 40.25\\
GJ 4282AB& 15.00  & 1.25-0.48+0.54 &-0.115 & -9.115 & 22.82 & 29.74\\ 
Gl 12   &  0.95   & 12.8-4.4+6.9   &-0.508 & -0.233 & 0.564 & 1.817\\
GL 48   &  2.45   & 10.7-2.9+4.9   &+0.071 &    -   &   -   &  -   \\
Gl 70   &  1.01   & 20.8-5.4+10    &-0.033 & -0.701 & 2.233 & 2.409\\
GL 84   &   -     &     -          &-0.094 & -0.838 & 2.555 &  -   \\
Gl 109  &  1.34   & 13.9-3.2+4.8   &-0.113 & -0.655 & 1.716 & 2.226\\
Gl 119B &  4.00   & 7.72-2.2+3.0   &+0.217 & -1.840 & 5.358 & 3.251\\
Gl 140C &  6.70   & 2.99-1.0+1.3   &-0.052 & -1.36  & 4.173 & 4.704\\ 
Gl 145  &  0.85   & 19.6-5.1+12    &-0.194 & -0.805 & 2.246 & 3.511\\
Gl 163  &  0.85   & 26.0-6.8+16    &-0.027 & -0.400 & 0.966 & 1.028\\
Gl 204.2&  0.69   & 36.1-14+83     &+0.033 & -0.559 & 1.552 & 1.438\\
Gl 207.1&  9.52   &  2.51-0.4+0.4  &+0.006 & -9.638 & 27.08 & 26.71\\
Gl 226  &  1.12   & 19.6-5.1+9.0   &-0.028 & -0.54  & 1.583 & 1.688\\
Gl 238  &  0.85   & 28.0-7.3+17    &+0.005 & -0.395 & 1.118 & 1.105\\
Gl 251AB&  1.14   & 16.9-4.4+7.5   &-0.388 & -0.315 & 0.746 & 1.823\\
GL 277A &   8.00  & 3.69-0.86+1.1  &+0.175 & -4.958 & 8.13  & 8.682\\
GL 298  &  1.00   & 24.6-5.7+9.2   &+0.023 & -0.559 & 1.407 & 1.334\\
GL 352  &  0.90   &  7.6-1.0+1.0   &+0.178 & -0.294 & 0.824 & 0.547\\
Gl 357  &  1.21   & 18.7-4.3+8.2   &-0.189 & -0.202 & 0.634 & 0.980\\
Gl 358  &  1.10   & 17.7-3.3+4.2   &-0.030 & -2.585 & 7.018 & 7.520\\
Gl 377  &   -     & 24.1-5.4+7.2   &+0.084 & -1.032 & 2.760 & 2.275\\
Gl 386  &  0.69   & 37.8-12+79     &+0.068 & -0.540 & 1.532 & 1.310\\
Gl 388  &  2.63   &  8.38-1.1+1.2  &-0.028 & -8.255 & 19.77 & 21.09\\
Gl 399  &  0.59   & 43.6-17+330    &+0.064 & -0.486 & 1.524 & 1.315\\
Gl 408  &  1.12   & 18.1-4.6+8.1   &-0.045 & -0.655 & 1.832 & 2.032\\
Gl 422  &  0.90   & 23.1-5.8+11    &-0.033 & -0.229 & 0.580 & 0.626\\
Gl 436  &  0.86   & 27.0-9.0+26    &-0.019 & -0.345 & 0.944 & 0.986\\
Gl 443  &  0.90   & 31.8-8.7+16    &+0.150 & -0.996 & 2.684 & 1.900\\
Gl 452A &  0.95   & 27.1-7.3+12    &+0.062 & -0.554 & 1.485 & 1.287\\
Gl 452.1&  1.60   &  6.66-1.9+2.2  &-0.651 & -3.607 & 8.541 & 38.24\\
Gl 463  &  1.17   & 23.1-6.4+10    &+0.101 & -0.615 & 1.720 & 1.363\\
Gl 479  &  1.06   & 21.1-4.4+6.3   &-0.026 & -1.728 & 4.679 & 4.968\\
Gl 480  &  0.73   & 34.0-12+53     &+0.033 & -0.799 & 1.897 & 1.758\\
Gl 513  &  0.77   & 29.0-11+39     &-0.027 & -0.395 & 0.965 & 1.027\\
GL 581  &   -     &     -          &-0.215 & -0.207 & 0.508 & 0.833\\
Gl 588  &  0.77   & 31.8-8.3+35    &+0.022 & -0.648 & 1.847 & 1.756\\
Gl 595AB&  1.62   &  9.25-2.1+2.8  &-0.293 &    -   &   -   &  -   \\
Gl 617B &  1.12   & 22.6-6.0+11    &+0.045 & -1.07  & 2.803 & 2.527\\
Gl 618A &  0.82   & 22.8-6.9+18    &-0.115 & -0.483 & 1.278 & 1.665\\
Gl 623  &  0.94   & 22.3-6.4+16    &-0.034 & -0.315 & 0.937 & 1.013\\
Gl 634  &  1.00   & 17.1-5.0+7.8   &-0.182 & -0.348 & 0.912 & 1.387\\
Gl 644A &  1.79   & 12.2-2.0+2.2   &-0.029 & -2.783 & 7.366 & 7.875\\
Gl 644B &  2.78   &  7.88-1.1+1.1  &-0.029 & -2.783 & 7.366 & 7.875\\
Gl 655  & $<$0.5  & $>$39.88       &-0.057 & -0.625 & 1.637 & 1.867\\
Gl 660A &  0.82   & 22.6-8.3+20    &-0.120 & -0.477 & 1.130 & 1.490\\
Gl 671  &  0.94   & 21.2-6.3+15    &-0.061 & -0.38  & 1.083 & 1.246\\
Gl 674  &  0.90   & 20.0-4.5+8.6   &-0.143 & -1.244 & 3.521 & 4.894\\
Gl 687AB&  0.73   & 30.3-11+130    &-0.028 & -0.47  & 1.151 & 1.228\\
Gl 693  &  0.82   & 16.8-4.3+12    &-0.372 & -0.419 & 1.024 & 2.412\\
Gl 694  &  1.29   & 17.7-4.2+6.2   &-0.024 & -0.74  & 2.155 & 2.277\\
Gl 725AB&  0.85   & 22.5-7.0+18.4  &-0.372 & -0.28  & 0.714 & 1.682\\
Gl 735A &  1.86   & 13.0-2.0+2.4   &+0.012 & -8.515 & 22.60 & 21.98\\
Gl 735B &  1.83   & 13.2-2.1+3.1   &+0.012 & -5.492 & 14.57 & 14.17\\
Gl 739  &  3.19   &  7.59-1.0+1.0  &+0.012 & -0.712 & 2.122 & 2.064\\
Gl 752A &  1.19   & 21.2-4.3+6.7   &+0.045 & -0.828 & 2.549 & 2.298\\
GL 781.1A& 9.20   & 1.93-0.50+0.62 &-0.157 &    -   &   -   &  -   \\
Gl 793  &  1.26   & 16.2-4.0+5.9   &-0.036 & -1.45  & 3.720 & 4.042\\
Gl 844  &  3.46   &  9.92-1.4+1.4  &+0.324 & -1.70  & 5.216 & 2.474\\
Gl 849  &  0.85   & 30.8-7.8+18    &+0.076 & -0.637 & 1.539 & 1.292\\
GL 856AB&  11.00  & 2.36-0.63+0.76 &+0.067 & -14.42 & 36.11 & 30.95\\ 
GL 875.1&  11.00  & 2.08-0.44+0.52 &-0.024 & -9.62  & 24.09 & 25.46\\
Gl 877  &  0.95   & 23.5-5.0+8.2   &-0.026 & -0.491 & 1.353 & 1.436\\
Gl 896A & 14.03   &  1.41-0.14+0.14&-0.064 & -10.74 & 25.43 & 29.47\\
Gl 897AB&   7.10  & 3.18-0.97+1.29 &-0.025 & -7.250 & 21.06 & 22.31\\ 
        &         &                &       &        &       &      \\
\hline 
\end{longtable}
\begin{longtable}{||lccccccccc|}
  \caption[ ]{Equivalent width (EW, in units of  \AA ) of the Ca\,{\sc ii} 
resonance doublet and H$_{\alpha}$ line for our sample of dM4 stars. 
Results were obtained using FEROS spectra as well as a compilation of data 
published in the literature. When the H$_{\alpha}$ EW is known but with no 
observations of the Ca\,{\sc ii} EW, we derived the Ca\,{\sc ii} EW 
according to the H$_{\alpha}$ EW-Ca\,{\sc ii} EW correlation (see Fig.~8).} \\

\hline  &       &              &      FEROS   &               &              &              &              &               &                  \\
        &       &Ca\,{\sc ii} H&Ca\,{\sc ii} K&  H$_{\alpha}$ &Mean Ca\,{\sc ii}&$S_{HK}$   &Mean Ca\,{\sc ii}&  H$_{\alpha}$ & Mean Ca\,{\sc ii}\\
Star    & No. of&     EW       &     EW       &     EW        &     EW       &              &EW\footnotemark[1]&   EW      &        EW        \\
        & meas. &   (\AA)      &    (\AA)     &   (\AA)       &   (\AA)      &              &    (\AA)     &    (\AA)      &      (\AA)       \\

\endfirsthead
\caption{continued.}\\

\hline  &       &              &      FEROS   &               &              &              &              &               &                  \\
        &       &Ca\,{\sc ii} H&Ca\,{\sc ii} K&  H$_{\alpha}$ &Mean Ca\,{\sc ii}&$S_{HK}$   &Mean Ca\,{\sc ii}&  H$_{\alpha}$ & Mean Ca\,{\sc ii}\\
Star    & No. of&     EW       &     EW       &     EW        &     EW       &              &EW\footnotemark[1]&   EW      &        EW        \\
        & meas. &   (\AA)      &    (\AA)     &   (\AA)       &   (\AA)      &              &    (\AA)     &    (\AA)      &      (\AA)       \\
\endhead 
\hline
\endfoot

        &       &              &              &               &              &              &              &               &           \\
GJ 1001A&   1   &-0.20$\pm$0.04&-0.09$\pm$0.07&0.215$\pm$0.02 &    -0.235(2) &      -       &      -       &    0.218(15)  & -0.235(2) \\
GJ 1005 &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.224      &     -     \\
GJ 1006A&   2   &-4.09$\pm$0.04&-4.72$\pm$0.04&-3.14$\pm$0.20 &    -4.405(2) &      -       &      -       &   -3.14(2)    & -4.405(2) \\
GJ 1006B&   2   &-7.05$\pm$0.05&-8.55$\pm$0.05&-2.98$\pm$0.20 &    -7.80(2)  &      -       &      -       &   -2.98(2)    & -7.80(2)  \\
GJ 1065 &   3   &-0.26$\pm$0.08&-0.24$\pm$0.08&0.167$\pm$0.02 &    -0.25(3)  &      -       &      -       &    0.189(4)   & -0.25(3)  \\
GJ 1105 &   -   &      -       &      -       &      -        &    -0.62(1)  &      -       &      -       &    0.203(3)   & -0.62(1)  \\
GJ 1129 &   3   &-0.302$\pm$0.03&-0.353$\pm$0.03&0.190$\pm$0.02&   -0.328(3) &      -       &      -       &    0.178(4)   & -0.328(3) \\
GJ 1134 &   -   &      -       &      -       &      -        &    -0.095(1) &      -       &      -       &    0.181(3)   &     -     \\
GJ 1138 &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.180(4)   &     -     \\
GJ 1207 &   8   &-6.529$\pm$0.08&-7.801$\pm$0.08&-2.55$\pm$0.20&   -7.098(11)&      -       &      -       &   -2.830(11)  & -7.098(11)\\
GJ 1254 &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.133      &     -     \\
GJ 1289 &   -   &      -       &      -       &      -        &    -1.680(1) &      -       &      -       &   -0.432(18)  & -1.680(1) \\
GJ 2036B&   -   &      -       &      -       &      -        &      -       &      -       &  -14.49(2)   &    -8.135(2)  & -14.49(2) \\
GJ 2069A&   -   &      -       &      -       &      -        &    -16.91(1) &      -       &      -       &    -4.548(5)  & -16.91(1) \\
GJ 3149B&   -   &      -       &      -       &      -        &      -       &      -       &   -5.647(1)  &    -3.50      & -5.647(1) \\
GJ 3283B&   -   &      -       &      -       &      -        &      -       &      -       &   -6.372(1)  &    -3.88      & -6.372(1) \\
GJ 3322 &   -   &      -       &      -       &      -        &      -       &      -       &   -10.58(2)  &   -6.082(2)   & -10.58(2) \\
GJ 3522 &   -   &      -       &      -       &      -        &    -7.10(1)  &      -       &      -       &      -        & -7.10(1)  \\
GJ 3631 &   -   &      -       &      -       &      -        &      -       &      -       &   -19.29(2)  &  -10.65(2)    & -19.29(2) \\
GJ 3666 &   -   &      -       &      -       &      -        &    -0.21(1)  &      -       &      -       &      -        & -0.21(1)  \\
GJ 3707 &   2   &-0.287$\pm$0.08&-0.365$\pm$0.08&0.200$\pm$0.02&   -0.341(9) &      -       &      -       &    0.226(9)   & -0.341(9) \\
GJ 3789 &   -   &      -       &      -       &      -        &      -       &      -       &   -19.31(3)  &  -10.66(3)    & -19.31(3) \\
GJ 3801 &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.212      &     -     \\
GJ 3804 &   4   &-0.251$\pm$0.05&-0.366$\pm$0.05&0.193$\pm$0.02&   -0.302(9) &   0.648(4)   &  -0.291(4)   &    0.211(5)   & -0.299(13)\\
GJ 3873 &   -   &      -       &      -       &      -        &    -0.465(3) &      -       &      -       &    0.217(4)   & -0.465(3) \\
GJ 3900 &   1   &-0.401$\pm$0.05&-0.504$\pm$0.05&0.221$\pm$0.02&   -0.453(1) &      -       &      -       &    0.240(3)   & -0.453(1) \\
GJ 4020B&   -   &      -       &      -       &      -        &      -       &      -       &  -12.94(1)   &   -7.32(1)    & -12.94(1) \\
GJ 4063 &   -   &      -       &      -       &      -        &    -0.380(9) &   1.235(14)  &  -0.631(14)  &    0.232(2)   & -0.533(23)\\
GJ 4333 &   2   &-0.495$\pm$0.08&-0.572$\pm$0.08&0.179$\pm$0.02&   -0.587(15)&   1.060(4)   &  -0.525(4)   &    0.180(5)   & -0.574(19)\\
GJ 4338B&   -   &      -       &      -       &      -        &      -       &      -       &  -10.95(2)   &   -6.277(2)   & -10.95(2) \\
GJ 4378A&   2   &-2.674$\pm$0.1&-3.004$\pm$0.1&-1.486$\pm$0.20&   -2.839(2)  &      -       &      -       &   -1.808(3)   & -2.839(2) \\
GJ 4378B&   2   &-7.509$\pm$0.1&-9.684$\pm$0.1&-4.434$\pm$0.20&   -8.597(2)  &      -       &      -       &   -4.434(2)   & -8.597(2) \\
Gl 15B  &   -   &      -       &      -       &      -        &   -0.964(14) &   1.162(18)  &  -0.888(18)  &    0.216(4)   & -0.921(32)\\
Gl 46   &   2   &-0.208$\pm$0.02&-0.321$\pm$0.02&0.231$\pm$0.02&  -0.295(4)  &      -       &      -       &    0.241(4)   & -0.295(4) \\
Gl 54.1 &   6   &-8.814$\pm$0.2&-9.027$\pm$0.2&-2.099$\pm$0.20&   -7.044(17) &   4.816(4)   &  -3.230(4)   &   -2.010(8)   & -6.318(21)\\
Gl 84.1B&   -   &      -       &      -       &      -        &    -0.625(7) &      -       &      -       &    0.549(7)   & -0.625(7) \\
Gl 105B &   1   &-0.278$\pm$0.05&-0.313$\pm$0.05&0.204$\pm$0.02&   -0.319(4) &   0.727(1)   &  -0.372(1)   &    0.188(3)   & -0.330(5) \\
Gl 166C &   1   &-5.206$\pm$0.2&-5.502$\pm$0.2&-2.999$\pm$0.20&    -5.354(1) &   6.588(2)   &  -4.705(2)   &   -3.227(8)   & -4.921(3) \\
Gl 169.1A&  -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.174(1)   &     -     \\
Gl 179  &   2   &-0.626$\pm$0.03&-0.759$\pm$0.03&0.228$\pm$0.02&   -0.676(34)&   1.592(4)   &  -0.856(4)   &    0.230(21)  & -0.695(38)\\
Gl 203  &   2   &-0.119$\pm$0.05&-0.137$\pm$0.05&0.177$\pm$0.02&   -0.121(5) &      -       &      -       &    0.203(13)  & -0.121(5) \\
Gl 206AB&   -   &      -       &      -       &      -        &    -8.55(1)  &      -       &      -       &   -4.25(1)    & -8.55(1)  \\
Gl 206A &   3   &-7.348$\pm$0.2&-8.802$\pm$0.2&-3.630$\pm$0.20&    -8.154(4) &      -       &      -       &   -3.585(4)   & -8.154(4) \\
Gl 206B &   3   &-4.234$\pm$0.2&-5.438$\pm$0.2&-2.292$\pm$0.20&    -4.922(4) &      -       &      -       &   -2.304(4)   & -4.922(4) \\
Gl 213  &   -   &      -       &      -       &      -        &    -0.315(8) &   0.670(4)   &  -0.303(4)   &    0.215      & -0.311(12)\\
Gl 232  &   -   &      -       &      -       &      -        &    -0.36(4)  &      -       &      -       &    0.163(14)  & -0.36(4)  \\
Gl 234A &   -   &      -       &      -       &      -        &    -5.88(1)  &      -       &  -4.797(32)  &   -3.055(32)  & -4.830(33)\\
Gl 268AB&   -   &      -       &      -       &      -        &    -4.66(2)  &      -       &      -       &   -2.152(16)  & -4.66(2)  \\
Gl 268A &   -   &      -       &      -       &      -        &    -5.95(1)  &      -       &      -       &   -2.38(1)    & -5.95(1)  \\
Gl 268B &   -   &      -       &      -       &      -        &    -3.37(1)  &      -       &      -       &   -2.34(1)    & -3.37(1)  \\
Gl 273  &   5   &-0.357$\pm$0.03&-0.538$\pm$0.03&0.207$\pm$0.02&   -0.380(21)&   0.836(17   &  -0.497(17)  &    0.189(18)  & -0.432(38)\\
Gl 277B &   -   &      -       &      -       &      -        &    -6.61(6)  &   6.149(2)   &  -4.331(2)   &   -1.977(7)   & -6.040(8) \\
Gl 285  &   -   &      -       &      -       &      -        &   -16.05(12) &  28.48(4)    &  -27.26(4)   &   -7.003(15)  & -16.04(12)\\
Gl 299  &   1   &      -       &      -       &0.202$\pm$0.02 &    -0.375(4) &      -       &      -       &    0.185(15)  & -0.375(4) \\
Gl 300  &   1   &-0.592$\pm$0.09&-0.784$\pm$0.09&0.143$\pm$0.02&   -0.654(5) &      -       &      -       &    0.167(2)   & -0.654(5) \\
Gl 317  &   -   &      -       &      -       &      -        &      -       &   1.251(4)   &  -0.641(4)   &    0.281      & -0.641(4) \\
Gl 319B &   1   &-0.181$\pm$0.08&-0.292$\pm$0.08&0.295$\pm$0.02&  -0.236(1)  &      -       &      -       &    0.295(1)   & -0.236(1) \\
Gl 324B &   -   &      -       &      -       &      -        &   -0.73(1)   &      -       &      -       &    0.249      & -0.73(1)  \\
Gl 375AB&   -   &      -       &      -       &      -        &      -       &   2.560(2)   &  -1.513(2)   &   -4.75       & -1.513(2) \\
Gl 375A &   1   &-9.234$\pm$0.2&-8.184$\pm$0.2&-3.722$\pm$0.2 &   -8.709(1)  &      -       &      -       &   -3.722      & -8.709(1) \\
Gl 375B &   1   &-7.352$\pm$0.2&-8.578$\pm$0.2&-3.746$\pm$0.2 &   -7.965(1)  &      -       &      -       &   -3.746      & -7.965(1) \\
Gl 398  &   7   &-8.122$\pm$0.2&-10.174$\pm$0.2&-3.617$\pm$0.2&   -8.573(9)  &      -       &      -       &   -3.617(7)   & -8.573(9) \\
Gl 402  &   5   &-0.451$\pm$0.05&-0.673$\pm$0.05&0.209$\pm$0.02&  -0.699(15) &   1.279(4)   &  -0.658(4)   &    0.175(21)  & -0.690(19)\\
Gl 431  &   1   &-7.620$\pm$0.2&-8.782$\pm$0.2&-4.017$\pm$0.2 &   -8.790(3)  &      -       &      -       &   -4.519(3)   & -8.790(3) \\
Gl 445  &   -   &      -       &      -       &      -        &   -0.179(14) &   0.566(4)   &  -0.195(4)   &    0.247(13)  & -0.183(18)\\
Gl 447  &   1   &-0.541$\pm$0.05&-0.824$\pm$0.05&0.187$\pm$0.02&  -0.452(13) &   0.875(4)   &  -0.417(4)   &    0.176(10)  & -0.444(17)\\
Gl 469  &   -   &      -       &      -       &      -        &   -0.47(8)   &      -       &      -       &    0.189(7)   & -0.47(8)  \\
Gl 486  &   1   &-0.248$\pm$0.05&-0.314$\pm$0.05&0.195$\pm$0.02&  -0.237(18) &   0.648(5)   &  -0.284(5)   &    0.175(13)  & -0.242(20)\\
Gl 487  &   -   &      -       &      -       &      -        &    -1.125    &      -       &      -       &   -0.251(54)  & -1.125    \\
Gl 490B &   -   &      -       &      -       &      -        &      -       &      -       &  -7.35(1)    &   -4.39(1)    & -7.35(1)  \\
Gl 512B &   5   &-0.415$\pm$0.03&-0.526$\pm$0.03&0.315$\pm$0.02&  -0.470(5)  &      -       &      -       &    0.315(5)   & -0.470(5) \\
Gl 520C &   -   &      -       &      -       &      -        &      -       &      -       &  -7.65(1)    &   -4.55(1)    & -7.65(1)  \\
Gl 545  &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.192(3)   &     -     \\
Gl 553.1&   3   &-0.148$\pm$0.03&-0.204$\pm$0.03&0.186$\pm$0.02&  -0.178(15) &   0.501(4)   &  -0.214(4)   &    0.174(11)  & -0.186(19)\\
Gl 555  &   2   &-0.384$\pm$0.03&-0.573$\pm$0.03&0.191$\pm$0.02&  -0.390(14) &   0.904(8)   &  -0.576(8)   &    0.157(21)  & -0.458(22)\\
Gl 568AB&   -   &      -       &      -       &      -        &      -       &      -       &      -       &   -0.203(1)   &     -     \\
Gl 592  &   6   &-0.190$\pm$0.05&-0.234$\pm$0.05&0.212$\pm$0.02&  -0.212(6)  &      -       &      -       &    0.212(6)   & -0.212(6) \\
Gl 609  &   5   &-0.269$\pm$0.09&-0.401$\pm$0.09&0.211$\pm$0.02&  -0.401(8)  &      -       &      -       &    0.206(11)  & -0.401(8) \\
Gl 630.1&   -   &      -       &      -       &      -        &      -       &      -       &  -8.51(1)    &   -5.00(1)    & -8.51(1)  \\
Gl 643AB&   2   &-0.178$\pm$0.05&-0.264$\pm$0.05&0.210$\pm$0.02&  -0.197(3)  &      -       &      -       &    0.176(24)  & -0.197(3) \\
Gl 644B &   1   &-0.213$\pm$0.1&-0.419$\pm$0.1&0.201$\pm$0.02 &   -0.316(1)  &      -       &      -       &    0.201(1)   & -0.316(1) \\
Gl 669A &   2   &-8.560$\pm$0.2&-10.86$\pm$0.2&-5.887$\pm$0.2 &   -5.866(8)  &   4.431(2)   &  -2.923(2)   &   -2.696(6)   & -5.277(10)\\
Gl 682  &   1   &-0.399$\pm$0.08&-0.552$\pm$0.08&0.183$\pm$0.02&  -0.476(1)  &      -       &      -       &    0.183(1)   & -0.476(1) \\
Gl 695B &   -   &      -       &      -       &      -        &      -       &      -       &      -       &    0.283      &     -     \\
Gl 699  &   1   &-0.445$\pm$0.03&-0.370$\pm$0.03&0.249$\pm$0.02&  -0.411(15) &   0.761(71)  &  -0.353(71)  &    0.222(33)  & -0.363(86)\\
Gl 720B &   -   &      -       &      -       &      -        &    -0.29     &      -       &      -       &    0.253      & -0.29     \\
Gl 725B &   -   &      -       &      -       &      -        &   -0.305(15) &   0.651(22)  &  -0.292(22)  &    0.267      & -0.298(37)\\
Gl 729  &   6   &-4.375$\pm$0.2&-5.110$\pm$0.2&-1.685$\pm$0.2 &   -4.743(6)  &   8.967(4)   &  -6.811(4)   &   -1.793(17)  & -5.570(10)\\
Gl 732A &   3   &-3.120$\pm$0.2&-3.803$\pm$0.2&-1.141$\pm$0.2 &    -3.462(3) &      -       &      -       &   -1.141(3)   & -3.462(3) \\
Gl 781.1B&  1   &-3.994$\pm$0.2&-4.938$\pm$0.2&-2.634$\pm$0.2 &    -4.466(1) &      -       &      -       &   -2.967(2)   & -4.466(1) \\
Gl 791.2A&  -   &      -       &      -       &      -        &      -       &      -       &  -7.775(3)   &   -4.615(3)   & -7.775(3) \\
Gl 812A &   4   &-2.555$\pm$0.1&-3.073$\pm$0.1&-1.553$\pm$0.2 &    -2.814(4) &      -       &      -       &   -2.030(6)   & -2.814(4) \\
Gl 860B &   -   &      -       &      -       &      -        &      -       &   3.304(2)   &  -2.055(2)   &   -2.098(3)   & -2.055(2) \\
Gl 865AB&   1   &-7.308$\pm$0.2&-8.846$\pm$0.2&-2.688$\pm$0.2 &    -6.816(2) &      -       &      -       &   -2.369(2)   & -6.816(2) \\
Gl 865A &   -   &      -       &      -       &      -        &      -       &      -       &  -4.88(1)    &   -3.10(1)    & -4.88(1)  \\
Gl 865B &   -   &      -       &      -       &      -        &      -       &      -       &  -8.70(1)    &   -5.10(1)    & -8.70(1)  \\
Gl 867B &   -   &      -       &      -       &      -        &      -       &      -       &  -7.722(2)   &   -4.587(2)   & -7.722(2) \\
Gl 873A &   -   &      -       &      -       &      -        &    -7.70(2)  &  12.525(4)   &  -10.171(4)  &   -3.784(17)  & -9.347(6) \\
Gl 876A &   5   &-0.348$\pm$0.01&-0.711$\pm$0.01&0.200$\pm$0.02&   -0.448(137)&  1.022(119) &  -0.503(119) &    0.197(52)  &-0.473(256)\\
Gl 896AB&   -   &      -       &      -       &      -        &      -       &      -       &  -6.43(34)   &   -3.91(34)   & -6.43(34)  \\
%Gl 896A &   -   &      -       &      -       &      -        &      -       &      -       &  -9.470(7)   &   -5.503(7)   & -9.470(7) \\
Gl 896B &   -   &      -       &      -       &      -        &      -       &   5.490(2)   &  -9.156(9)   &   -6.143(7)   & -9.156(9) \\
G 97-52B&   -   &      -       &      -       &      -        &      -       &      -       &      -       &   -0.126(1)   &     -     \\
LHS 1723&   -   &      -       &      -       &      -        &      -       &      -       &  -0.68(1)    &   -0.9(1)     & -0.68(1)  \\
        &       &              &              &               &              &              &              &               &           \\
\hline 
\end{longtable}
\begin{longtable}{|lccccccc|} 
  \caption[ ]{The values of $v\sin i$, $P/\sin i$ and [M/H] compiled 
from Paper I for our targets in our list of dM4 stars. We also give the 
Ca\,{\sc ii} EW (from the compilation of Table~6), surface fluxes 
$F_{HK}$ and the surface fluxes corrected for the metallicity effects.} \\

\hline Star&$v\sin i$& $P/\sin i$& [M/H]& [M/H]\footnotemark[1] &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[2] \\
        &$(km/s)$&   (days)   & (dex) & (dex) & (\AA)  &$10^{4}erg/s/cm^{2}$&$10^{4}erg/s/cm^{2}$\\
        &      &                &       &       &        &       &       \\
\endfirsthead
\caption{continued.}\\

\hline Star&$v\sin i$& $P/\sin i$& [M/H]& [M/H]\footnotemark[1] &Ca\,{\sc ii} EW&$F_{HK}$&$F_{HK}$\footnotemark[2] \\
        &$(km/s)$ &  (days)     & (dex) & (dex) & (\AA)  &$10^{4}erg/s/cm^{2}$&$10^{4}erg/s/cm^{2}$\\
        &      &                &       &       &        &       &       \\
\endhead 
\hline
\endfoot

GJ 1001A& 1.15 &12.81-5.66+18.02&   -   &+0.047 & -0.235 & 0.377 & 0.338 \\
GJ 1005AB& 3.00& 3.41-0.96+1.44 & -0.47 &-0.210 &   -    &  -    &   -   \\
GJ 1034 & 4.50 & 2.05-0.61+0.79 & -0.38 &-0.275 &   -    &  -    &   -   \\
GJ 1065 & 4.00 & 2.70-0.65+0.88 &  0.20 &-0.172 & -0.25  & 0.431 & 0.640 \\
GJ 1105 & 2.00 & 6.93-2.28+4.24 &  0.24 &+0.022 & -0.62  & 1.068 & 0.615 \\
GJ 1129 & 3.00 & 4.62-1.94+2.91 &  0.05 &+0.022 & -0.328 & 0.463 & 0.440 \\
GJ 1134 & 4.10 & 3.11-0.74+1.00 & -0.16 &-0.036 &   -    &  -    &   -   \\
GJ 1207 & 10.70& 1.18-0.21+0.25 & -0.15 &-0.042 & -7.098 & 11.10 & 12.23 \\
GJ 1254 & 4.00 & 5.39-1.41+1.90 &  0.22 &+0.122 &   -    &  -    &   -   \\
GJ 1289 & 2.60 & 4.34-1.27+2.04 &  0.12 &-0.137 & -1.680 & 2.256 & 3.093 \\
GJ 2036B& 19.8 & 0.429-0.07+0.08&   -   &-0.327 & -14.49 & 19.66 & 19.66 \\
GJ 2069A& 6.43 & 3.20-0.98+1.34 &  0.27 &+0.102 & -16.91 & 24.53 & 13.17 \\
GJ 3092B& 3.80 & 4.87-1.24+1.70 &   -   &+0.064 &   -    &  -    &   -   \\
GJ 3149B& 4.00 & 3.02-1.26+1.71 &  0.09 &-0.078 & -5.647 & 8.193 & 6.660 \\
GJ 3283B& 6.00 & 1.94-0.67+0.93 &   -   &-0.111 & -6.372 & 8.101 & 10.46 \\
GJ 3322 & 7.68 & 9.20-4.57+5.94 &   -   &   -   & -10.58 & 16.30 & 16.30 \\
GJ 3398 & 4.00 & 3.11-0.81+1.10 &   -   &-0.054 &   -    &  -    &       \\
GJ 3631AB&19.10& 0.49-0.16+0.18 & -0.64 &-0.268 & -19.29 & 26.51 & 26.51 \\ 
GJ 3707 &  2.0 & 7.36-3.53+6.55 &  0.35 &+0.047 & -0.341 & 0.531 & 0.477 \\
GJ 3789 & 56.50& 0.227-0.07+0.07&  0.07 &-0.033 & -19.31 & 28.02 & 23.85 \\
GJ 3801 & 4.00 & 3.67-0.88+1.20 &  0.14 &+0.047 &   -    &  -    &   -   \\
GJ 3804 & 2.50 & 6.64-2.04+3.32 &  0.09 &+0.055 & -0.299 & 0.582 & 0.513 \\
GJ 3873 & 4.00 & 6.90-2.89+3.91 &  0.11 &+0.245 & -0.465 & 0.693 & 0.538 \\
GJ 3900 & 3.00 & 5.15-2.95+4.43 &  0.46 &+0.050 & -0.453 & 0.698 & 0.622 \\
GJ 3907 & 2.50 & 5.39-1.91+3.11 &  0.06 &+0.006 &   -    &  -    &   -   \\
GJ 4020B& 16.16& 1.10-0.24+0.27 &   -   &+0.060 & -12.94 & 17.38 & 15.14 \\
GJ 4030 & 4.50 & 3.90-1.14+1.49 & -0.04 &+0.059 &   -    &  -    &   -   \\
GJ 4049B& 2.50 & 3.81-1.16+1.89 & -0.13 &-0.255 &   -    &  -    &   -   \\
GJ 4063AB& 2.17& 4.99-2.93+5.16 & -0.54 &-0.169 & -0.533 & 0.918 & 3.183 \\
GJ 4108 & 4.50 & 2.04-0.60+0.78 &   -   &-0.278 &   -    &       &       \\
GJ 4248 & 1.58 & 7.75-2.71+6.04 &   -   &-0.066 &   -    &  -    &   -   \\
GJ 4333 & 2.50 & 8.64-2.51+4.09 &  0.25 &+0.123 & -0.574 & 0.871 & 0.656 \\
GJ 4338B& 14.50& 1.53-0.29+0.33 &   -   &+0.134 & -10.95 & 15.05 & 11.05 \\
GJ 4378A& 4.00 & 4.88-1.69+2.29 &   -   &+0.081 & -2.839 & 4.501 & 3.735 \\
Gl 15B  & 1.90 & 5.01-1.57+3.01 & -0.95 &-0.255 & -0.921 & 1.390 & 2.500 \\
Gl 46   & 1.29 &16.32-6.60+18.1 &  0.15 &+0.112 & -0.295 & 0.554 & 0.392 \\
Gl 54.1 & 2.50 & 3.00-0.89+1.45 & -0.33 &-0.402 & -6.318 & 7.039 & 15.05 \\
Gl 84.1B& 2.00 &12.45-4.27+7.94 & -0.18 &+0.190 & -0.625 & 1.217 & 0.786 \\
Gl 105B & 2.45 & 6.61-1.95+3.21 & -0.09 &+0.053 & -0.330 & 0.465 & 0.572 \\
Gl 166C & 2.90 & 4.47-1.17+1.78 & -0.10 &-0.024 & -4.921 & 6.607 & 6.982 \\
GL 169.1A& 1.94& 7.80-2.44+4.62 &  0.29 &+0.049 &   -    &  -    &   -   \\
GL 179  & 2.50 & 7.53-2.35+3.84 &  0.22 &+0.065 & -0.695 & 1.372 & 0.827 \\
GL 203  & 4.00 & 2.67-0.68+0.92 & -0.23 &-0.179 & -0.121 & 0.239 & 0.406 \\
% vu jusque là pour la biblio
Gl 206A & 6.37 & 1.95-0.62+0.84 &  0.19 &-0.054 & -8.154 & 15.21 & 17.22 \\
Gl 206B & 6.11 & 2.04-0.65+0.90 &  0.19 &-0.054 & -4.922 & 9.179 & 10.39 \\
GL 213  & 2.70 & 4.76-1.29+2.03 & -0.16 &-0.030 & -0.311 & 0.439 & 0.635 \\
GL 232  & 3.10 & 3.05-0.80+1.18 & -0.25 &-0.259 & -0.36  & 0.484 & 0.879 \\
GL 234A & 4.73 & 2.72-0.57+0.74 &   -   &-0.030 & -4.830 & 5.490 & 5.883 \\
GL 268A & 10.65& 1.57-0.32+0.38 &  0.16 &+0.056 & -5.95  & 6.736 & 5.921 \\
GL 268B & 10.65& 1.57-0.32+0.38 &  0.16 &+0.056 & -3.37  & 3.815 & 3.353 \\
GL 273  & 2.36 & 6.99-1.91+3.22 & -0.08 &+0.055 & -0.432 & 0.750 & 0.902 \\
Gl 277B & 6.40 & 3.39-0.87+1.19 &  0.10 &+0.125 & -6.040 & 9.867 & 7.399 \\
GL 285  & 6.16 & 2.95-0.71+0.98 &  0.24 &+0.062 & -16.04 & 18.45 & 10.62 \\
GL 299  & 2.96 & 3.30-0.90+1.35 & -0.43 &-0.239 & -0.375 & 0.416 & 1.120 \\
GL 300  & 3.00 & 5.16-1.34+2.01 &  0.20 &+0.050 & -0.654 & 0.781 & 0.696 \\
GL 317  & 2.50 & 9.37-2.56+4.18 & -0.10 &+0.160 & -0.641 & 1.248 & 0.863 \\
GL 319B & 3.70 & 7.17-1.82+2.53 &  0.04 &+0.223 & -0.236 & 0.422 & 0.385 \\
GL 324B & 2.36 & 6.11-1.90+3.20 &  0.42 &+0.039 & -0.73  & 0.961 & 0.878 \\
GL 375A & 10.0 & 2.35-0.48+0.58 &   -   &+0.161 & -8.709 & 16.71 & 11.53 \\
GL 375B & 10.0 & 2.35-0.48+0.58 &   -   &+0.161 & -7.965 & 15.29 & 10.55 \\
GL 402  & 2.40 & 5.74-1.65+2.75 &  0.12 &+0.019 & -0.690 & 1.035 & 0.991 \\
Gl 431  & 20.36& 0.960-0.15+0.17&   -   &+0.081 & -8.790 & 17.47 & 14.50 \\
Gl 445  & 2.25 & 6.48-1.90+3.28 & -0.30 &+0.044 & -0.183 & 0.332 & 0.662 \\
Gl 447  & 2.20 & 4.51-1.33+2.32 & -0.04 &-0.230 & -0.444 & 0.535 & 0.909 \\
GL 458BC& 5.40 & 1.74-0.45+0.65 & -0.53 &-0.262 &   -    &  -    &   -   \\
Gl 469  & 1.58 &12.81-4.94+11.0 &  0.14 &+0.095 & -0.47  & 0.854 & 0.619 \\
GL 486  & 2.25 & 7.99-2.37+4.10 & -0.05 &+0.061 & -0.242 & 0.413 & 0.463 \\
Gl 487A & 1.65 & 8.74-3.05+6.54 & -0.04 &+0.039 & -1.125 & 2.335 & 2.134 \\
Gl 487B & 1.22 &11.87-4.79+14.05& -0.04 &+0.039 & -1.125 & 2.335 & 2.134 \\
Gl 487C & 2.60 & 5.55-1.55+2.47 & -0.04 &+0.039 & -1.125 & 2.335 & 2.134 \\
GL 490B & 8.60 & 2.27-0.56+0.71 &  0.07 &+0.081 & -7.35  & 10.66 & 9.073 \\
GL 512B & 4.00 & 2.63-0.94+1.27 &  0.12 &-0.190 & -0.470 & 0.602 & 0.932 \\
GL 520C & 8.20 & 1.50-0.35+0.45 & -0.14 &-0.063 & -7.65  & 11.44 & 15.79 \\
GL 544B & 4.66 & 2.44-0.80+1.03 & -0.13 &-0.129 &   -    &  -    &   -   \\
GL 545  & 4.00 & 3.07-1.08+1.46 & -0.12 &-0.063 &   -    &  -    &   -   \\
Gl 553.1& 2.50 & 6.68-2.04+3.33 &  0.26 &+0.056 & -0.186 &.0.371 & 0.326 \\
GL 555  & 2.60 & 5.74-1.58+2.53 &  0.20 &+0.048 & -0.458 & 0.644 & 0.577 \\
GL 568AB& 4.00 & 4.78-1.18+1.60 &  0.45 &+0.073 &   -    &  -    &   -   \\
GL 592  & 3.00 & 5.36-1.53+2.29 &  0.14 &+0.053 & -0.212 & 0.336 & 0.297 \\
GL 609  & 3.00 & 4.57-1.25+1.88 & -0.06 &+0.017 & -0.401 & 0.582 & 0.668 \\
GL 630.1AB&27.50&0.484-0.09+0.10& -0.34 &-0.003 & -8.51  & 10.09 & 22.07 \\
GL 643AB& 2.73 & 4.45-1.26+1.97 & -0.21 &-0.074 & -0.197 & 0.326 & 0.529 \\
GL 644B & 2.73 & 4.10-1.18+1.84 & -0.21 &-0.144 & -0.316 & 0.555 & 0.900 \\
Gl 669A & 6.30 & 3.84-1.01+1.39 &  0.08 &+0.176 & -5.277 & 9.231 & 6.155 \\
GL 682  & 3.00 & 4.80-1.22+1.83 &  0.11 &+0.039 & -0.476 & 0.701 & 0.641 \\
GL 695B & 7.33 & 3.03-0.72+0.95 &   -   &+0.136 &    -   &       &       \\
Gl 699  & 2.02 & 4.99-1.49+2.75 & -0.40 &-0.220 & -0.363 & 0.532 & 0.883 \\
GL 720B & 2.30 & 7.02-2.06+3.52 & -0.16 &+0.053 & -0.29  & 0.478 & 0.691 \\
GL 725B & 5.09 & 4.33-1.42+2.12 & -0.57 &-0.155 & -0.298 & 0.561 & 2.084 \\
GL 729  & 4.72 & 2.11-0.41+0.53 & -0.14 &-0.227 & -5.570 & 9.099 & 12.56 \\
GL 732A &  -   &     -          & -0.01 &+0.056 & -3.462 & 5.489 & 5.617 \\
GL 781.1B& 9.20& 2.17-0.56+0.70 & -0.07 &+0.090 & -4.466 & 6.700 & 7.872 \\
GL 783.2B& 1.76& 8.14-3.48+7.09 & -0.15 &+0.036 &   -    &  -    &   -   \\
GL 791.2A&31.90& 0.351-0.05+0.05&  0.06 &-0.144 & -7.775 & 9.500 & 13.23 \\
GL 812A & 10.00& 2.95-0.71+0.87 &  0.12 &+0.284 & -2.814 & 4.922 & 3.734 \\
GL 860B & 4.05 & 3.25-0.71+0.96 & -0.13 &-0.012 & -2.055 & 4.084 & 4.198 \\
Gl 865A & 7.09 & 1.90-0.53+0.71 & -0.10 &+0.006 & -8.70  & 15.22 & 15.01 \\
Gl 865B & 6.20 & 2.17-0.64+0.88 & -0.10 &+0.006 & -4.88  & 8.536 & 8.419 \\
Gl 867B & 7.01 & 2.48-0.54+0.72 &  0.15 &+0.059 & -7.722 & 14.40 & 10.19 \\
GL 873A & 5.99 & 3.02-0.70+0.98 & -0.05 &+0.062 & -9.347 & 16.73 & 14.50 \\
GL 876A & 2.57 & 7.09-1.95+3.13 &   -   &+0.062 & -0.473 & 0.779 & 0.675 \\
GL 896A & 15.81& 1.14-0.18+0.21 &  0.10 &+0.062 & -9.470 & 13.02 & 11.29 \\
GL 896B & 15.81& 1.14-0.18+0.21 &  0.10 &+0.062 & -9.156 & 12.59 & 10.92 \\
LHS 2795& 6.40 &    (2.38)      &   -   &   -   &   -    &  -    &   -   \\
LHS 3279& 30.0 &    (0.508)     &   -   &   -   &   -    &  -    &   -   \\
G 97-52B& 4.00 &    (3.81)      &   -   &   -   &   -    &  -    &   -   \\
        &      &                &       &       &        &       &       \\
\hline  
\end{longtable}
\begin{longtable}{|lcccccccc|}
\caption[ ]{In this table, we list $log(L_{HK})$, $log(L_{bol})$, $R'_{HK}$ 
and $R_{0}$ our samples of dK4, dK6, dM2, dM3 and dM4 stars.} \\

\hline Star&$log(L_{HK})$&$log(L_{HK})$\footnotemark[1]&$log(L_{bol})$&$R'_{HK}$&$R'_{HK}$\footnotemark[1]&$log(L_{X})$&$log(L_{X}/L_{bol})$&$R_{0}$\\
Name      &($ergs\ s^{-1}$)&($ergs\ s^{-1}$)&($ergs\ s^{-1}$)&      &        &($ergs\ s^{-1}$)&      &       \\
\hline
          &       &        &        &       &        &      &        &        \\
\endfirsthead
\caption{continued.}\\

\hline Star&$log(L_{HK})$&$log(L_{HK})$\footnotemark[1]&$log(L_{bol})$&$R'_{HK}$&$R'_{HK}$\footnotemark[1]&$log(L_{X})$&$log(L_{X}/L_{bol})$&$R_{0}$\\
Name      &($ergs\ s^{-1}$)&($ergs\ s^{-1}$)&($ergs\ s^{-1}$)&      &        &($ergs\ s^{-1}$)&      &       \\
\hline
          &       &        &        &       &        &       &       &        \\
\endhead 
\hline
\endfoot

          &       &        &        &       &        &       &       &        \\
          &       &        &   K4   &       &        &       &       &        \\
          &       &        &        &       &        &       &       &        \\
GJ 4061   & 28.062&   -    & 32.840 &-4.778 &   -    &   -   &   -   & 0.1801 \\
GJ 4322B  & 27.739&   -    & 32.993 &-5.254 &   -    & 28.164&-4.829 & 0.7267 \\
Gl 106    & 28.338&   -    & 32.999 &-4.661 &   -    & 28.384&-4.615 & 0.4069 \\
Gl 131    & 28.322&   -    & 32.661 &-4.338 &   -    &   -   &   -   & 0.6554 \\
Gl 160.2  & 27.948&   -    & 32.638 &-4.690 &   -    & 27.342&-5.296 & 0.5172 \\
Gl 413    & 27.659&   -    & 32.705 &-5.046 &   -    &   -   &   -   & 1.0236 \\
Gl 416    & 28.354&   -    & 32.891 &-4.537 &   -    &   -   &   -   & 0.7809 \\
Gl 517    & 28.876&   -    & 32.589 &-3.713 &   -    & 29.554&-3.035 & 0.0252 \\
Gl 570A   & 27.940&   -    & 32.971 &-5.031 &   -    & 27.544&-5.427 & 0.7265 \\
Gl 664    & 28.201&   -    & 32.777 &-4.576 &   -    & 27.748&-5.029 & 0.2794 \\
Gl 698A   & 28.398&   -    & 32.819 &-4.421 &   -    & 28.041&-4.778 & 0.?    \\
Gl 707    & 28.354&   -    & 32.665 &-4.312 &   -    &   -   &   -   & 0.3142 \\
Gl 719AB  & 29.338&   -    & 32.792 &-3.454 &   -    & 29.808&-2.984 & 0.0833 \\
Gl 727    & 28.441&   -    & 33.031 &-4.590 &   -    & 28.320&-4.711 & 0.4797 \\
Gl 775    & 28.362&   -    & 32.996 &-4.634 &   -    & 27.813&-5.183 & 0.6563 \\
Gl 818    & 28.280&   -    & 32.829 &-4.549 &   -    &   -   &   -   & 0.6411 \\
Gl 820A   & 28.135&   -    & 32.780 &-4.645 &   -    & 27.447&-5.333 & 0.6712 \\
Gl 879    & 28.391&   -    & 32.910 &-4.519 &   -    & 28.326&-4.584 & 0.2816 \\
Gl 898    & 28.502&   -    & 32.642 &-4.140 &   -    & 28.107&-4.535 & 0.1517 \\
MCC 266   & 28.310&   -    & 32.963 &-4.653 &   -    &   -   &   -   & 0.6229 \\
MCC 522   & 28.966&   -    & 32.960 &-3.994 &   -    &   -   &   -   & 0.1131 \\
          &       &        &       &        &        &       &       &        \\
\hline 
          &       &        &       &       &        &       &       &       \\
          &       &        &  K6   &       &        &       &       &       \\
          &       &        &       &       &        &       &       &       \\
GJ 1056   & 28.072&   -    &32.770 &-4.698 &   -    &   -   &   -   & 0.278 \\
GJ 1066   & 28.252&   -    &32.757 &-4.505 &   -    & 28.217&-4.540 & 0.244 \\
GJ 1067   & 28.232&   -    &32.751 &-4.519 &   -    &   -   &   -   & 0.223 \\
GJ 1177A  & 28.262&   -    &32.575 &-4.313 &   -    & 28.312&-4.263 & 0.049 \\
GJ 1267   & 27.895&   -    &32.555 &-4.660 &   -    &   -   &   -   & 0.155 \\
GJ 1279   & 28.227&   -    &32.795 &-4.569 &   -    & 27.903&-4.892 & 0.256 \\
GJ 3072   & 27.775&   -    &32.487 &-4.712 &   -    &   -   &   -   & 0.267 \\
GJ 3411   & 28.144&   -    &32.644 &-4.500 &   -    &   -   &   -   & 0.0767\\
GJ 3494   & 28.188&   -    &32.705 &-4.518 &   -    &   -   &   -   & 0.186 \\
GJ 3551   & 27.390&   -    &32.745 &-5.355 &   -    &   -   &   -   & 0.452 \\
GJ 3996   & 28.144&   -    &32.638 &-4.493 &   -    &   -   &   -   & 0.250 \\
GJ 4140   & 27.792&   -    &32.447 &-4.655 &   -    &   -   &   -   & 0.208 \\
GJ 9299   & 28.039&   -    &32.699 &-4.660 &   -    &   -   &   -   & 0.260 \\
GJ 9714   & 28.084&   -    &32.712 &-4.628 &   -    &   -   &   -   & 0.174 \\
GJ 9827   & 27.760&   -    &32.626 &-4.867 &   -    &   -   &   -   & 0.260 \\
Gl 14     & 28.129&   -    &32.653 &-4.524 &   -    & 27.919&-4.734 & 0.137 \\
Gl 40A    & 27.995&   -    &32.625 &-4.630 &   -    &   -   &   -   & 0.206 \\
Gl 45     & 27.874&   -    &32.600 &-4.727 &   -    &   -   &   -   & 0.240 \\
Gl 50     & 27.563&   -    &32.641 &-5.078 &   -    &   -   &   -   & 0.317 \\
Gl 52     & 27.567&   -    &32.595 &-5.028 &   -    &   -   &   -   & 0.154 \\
Gl 105.5  & 27.764&   -    &32.728 &-4.964 &   -    &   -   &   -   & 0.190 \\
Gl 112.1  & 28.361&   -    &32.767 &-4.405 &   -    &   -   &   -   & 0.0955\\
Gl 116    & 27.177&   -    &32.310 &-5.134 &   -    &   -   &   -   & 0.322 \\
Gl 142    & 28.151&   -    &32.689 &-4.538 &   -    & 27.996&-4.693 & 0.197 \\
Gl 143.1  & 28.046&   -    &32.579 &-4.533 &   -    & 27.826&-4.753 & 0.264 \\
Gl 146    & 27.885&   -    &32.652 &-4.767 &   -    & 27.415&-5.237 & 0.271 \\
Gl 153A   & 27.652&   -    &32.565 &-4.913 &   -    & 28.049&-4.516 & 0.109 \\
Gl 156    & 27.917&   -    &32.620 &-4.703 &   -    &   -   &   -   & 0.394 \\
Gl 162.2  & 28.209&   -    &32.744 &-4.535 &   -    &   -   &   -   & 0.144 \\
Gl 182    & 29.126&   -    &32.625 &-3.498 &   -    & 29.604&-3.204 & 0.0445\\
Gl 186A   & 27.523&   -    &32.619 &-5.097 &   -    &   -   &   -   & 0.192 \\
Gl 186B   & 27.523&   -    &32.619 &-5.097 &   -    &   -   &   -   & 0.156 \\
Gl 208    & 28.340&   -    &32.455 &-4.115 &   -    & 28.396&-4.059 & 0.0857\\
Gl 221    & 27.730&   -    &32.576 &-4.846 &   -    &       &       & 0.569 \\
Gl 256    & 28.389&   -    &32.787 &-4.398 &   -    & 29.325&-3.462 & 0.0676\\
Gl 322    & 28.057&   -    &32.577 &-4.520 &   -    & 28.238&-4.339 & 0.193 \\
Gl 389.1  & 27.670&   -    &32.682 &-5.011 &   -    &   -   &   -   & 0.217 \\
Gl 397    & 28.058&   -    &32.698 &-4.640 &   -    & 28.053&-4.645 & 0.245 \\
Gl 412.3A & 27.710&   -    &32.668 &-4.959 &   -    &   -   &   -   & 0.151 \\
Gl 414A   & 27.926&   -    &32.647 &-4.721 &   -    & 27.505&-5.142 & 0.274 \\
Gl 421B   & 27.399&   -    &32.280 &-4.882 &   -    &   -   &   -   & 0.143 \\
Gl 425B   & 28.493&   -    &32.859 &-4.366 &   -    &   -   &   -   & 0.239 \\
Gl 455.1  & 28.640&   -    &32.520 &-3.880 &   -    & 28.853&-3.667 & 0.0772\\
Gl 496.1  & 27.824&   -    &32.649 &-4.825 &   -    &   -   &   -   & 0.412 \\
Gl 509.1  & 28.278&   -    &32.744 &-4.466 &   -    & 28.981&-3.763 & 0.159 \\
Gl 517    & 28.678&   -    &32.695 &-4.016 &   -    & 29.554&-3.141 & 0.0326\\
Gl 522    & 27.839&   -    &32.679 &-4.841 &   -    &   -   &   -   & 0.295 \\
Gl 524.1  & 27.848&   -    &32.443 &-4.596 &   -    &   -   &   -   & 0.177 \\
Gl 542.2  & 28.375&   -    &32.846 &-4.471 &   -    & 28.049&-4.797 & 0.223 \\
Gl 546    & 28.113&   -    &32.688 &-4.576 &   -    & 28.000&-4.688 & 0.175 \\
Gl 558    & 27.847&   -    &32.615 &-4.768 &   -    &   -   &   -   & 0.221 \\
Gl 562    & 27.924&   -    &32.490 &-4.566 &   -    &   -   &   -   & 0.123 \\
Gl 571    & 27.919&   -    &32.542 &-4.623 &   -    &   -   &   -   & 0.196 \\
Gl 571.1  & 28.044&   -    &32.678 &-4.634 &   -    &   -   &   -   & 0.549 \\
Gl 583    & 28.006&   -    &32.591 &-4.585 &   -    &   -   &   -   & 0.176 \\
Gl 619    & 27.730&   -    &32.640 &-4.909 &   -    &   -   &   -   & 0.195 \\
Gl 629.1  & 27.952&   -    &32.662 &-4.710 &   -    &   -   &   -   & 0.245 \\
Gl 659B   & 28.251&   -    &32.644 &-4.393 &   -    & 28.190&-4.454 & 0.0913\\
Gl 673    & 28.122&   -    &32.609 &-4.488 &   -    & 27.613&-4.996 & 0.121 \\
Gl 707    & 28.005&   -    &32.680 &-4.675 &   -    &   -   &   -   & 0.184 \\
Gl 710    & 27.899&   -    &32.564 &-4.665 &   -    & 28.130&-4.434 & 0.170 \\
Gl 726    & 27.930&   -    &32.593 &-4.664 &   -    & 27.380&-5.213 & 0.191 \\
Gl 728    & 27.691&   -    &32.663 &-4.972 &   -    &   -   &   -   & 0.512 \\
Gl 747.3A & 27.877&   -    &32.718 &-4.841 &   -    &   -   &   -   & 0.208 \\
Gl 757    & 27.647&   -    &32.445 &-4.798 &   -    &   -   &   -   & 0.308 \\
Gl 763    & 27.861&   -    &32.466 &-4.605 &   -    &   -   &   -   & 0.132 \\
Gl 773    & 28.048&   -    &32.662 &-4.613 &   -    &   -   &   -   & 0.0597\\
Gl 782    & 28.048&   -    &32.634 &-4.587 &   -    &   -   &   -   & 0.167 \\
Gl 786.1  & 27.913&   -    &32.608 &-4.695 &   -    &   -   &   -   & 0.274 \\
Gl 795A   & 27.577&   -    &32.520 &-4.942 &   -    & 27.881&-4.639 &   -   \\
Gl 795B   & 27.577&   -    &32.520 &-4.942 &   -    & 27.881&-4.639 &   -   \\
Gl 798    & 27.555&   -    &32.481 &-4.926 &   -    &   -   &   -   & 0.206 \\
Gl 801    & 27.583&   -    &32.654 &-5.070 &   -    &   -   &   -   & 0.228 \\
Gl 818    & 27.987&   -    &32.843 &-4.856 &   -    &   -   &   -   & 0.332 \\
Gl 820B   & 27.484&   -    &31.897 &-4.413 &   -    & 27.146&-4.751 & 0.129 \\
Gl 826.1  & 28.133&   -    &32.626 &-4.494 &   -    &   -   &   -   & 0.166 \\
Gl 847A   & 27.687&   -    &32.421 &-4.734 &   -    &   -   &   -   & 0.293 \\
Gl 857.1  & 28.281&   -    &32.987 &-4.706 &   -    & 28.164&-4.823 & 0.175 \\
Gl 884    & 27.963&   -    &32.540 &-4.577 &   -    &   -   &   -   & 0.223 \\
Gl 885A   & 28.233&   -    &32.414 &-4.191 &   -    &   -   &   -   & 0.0320\\
Gl 889A   & 28.100&   -    &32.631 &-4.531 &   -    &   -   &   -   & 0.180 \\
Gl 891    & 27.548&   -    &32.422 &-4.873 &   -    &   -   &   -   & 0.110 \\
Gl 894    & 28.054&   -    &32.703 &-4.649 &   -    &   -   &   -   & 0.186 \\
Gl 895.3  & 28.099&   -    &32.590 &-4.491 &   -    &   -   &   -   & 0.125 \\
Gl 898    & 28.274&   -    &32.737 &-4.461 &   -    & 28.107&-4.630 & 0.158 \\
Gl 900    & 28.531&   -    &32.643 &-4.112 &   -    & 29.037&-3.606 & 0.0338\\
Gl 906    & 27.650&   -    &32.466 &-4.815 &   -    &   -   &   -   & 0.839 \\
Gl 907.1  & 28.974&   -    &32.911 &-3.937 &   -    &   -   &   -   & 0.334 \\
HIP 14593A& 27.904&   -    &32.800 &-4.896 &   -    &   -   &   -   & 0.461 \\
HIP 19410A& 27.830&   -    &32.550 &-4.720 &   -    &   -   &   -   & 0.0845\\
HIP 21865 & 27.842&   -    &32.754 &-4.911 &   -    &   -   &   -   & 0.238 \\
HIP 40170 & 28.121&   -    &32.570 &-4.449 &   -    &   -   &   -   & 0.537 \\
HIP 42108A& 26.807&   -    &32.506 &-5.698 &   -    &   -   &   -   & 0.132 \\
HIP 42108B& 26.807&   -    &32.506 &-5.698 &   -    &   -   &   -   & 0.137 \\
HIP 42910 & 28.206&   -    &32.902 &-4.695 &   -    &   -   &   -   & 0.376 \\
HIP 50773 & 27.916&   -    &32.549 &-4.633 &   -    &   -   &   -   & 0.319 \\
HIP 51073 & 27.762&   -    &32.696 &-4.933 &   -    &   -   &   -   & 0.247 \\
HIP 53175 & 27.973&   -    &32.783 &-4.810 &   -    &   -   &   -   & 0.251 \\
HIP 56838 & 27.729&   -    &32.765 &-5.036 &   -    &   -   &   -   & 0.345 \\
HIP 58945 & 28.060&   -    &32.643 &-4.584 &   -    &   -   &   -   & 0.173 \\
HIP 60438A& 28.613&   -    &32.559 &-3.946 &   -    &   -   &   -   & 0.0284\\
HIP 60438B& 28.291&   -    &32.559 &-4.268 &   -    &   -   &   -   & 0.0284\\
HIP 72044 & 27.859&   -    &32.661 &-4.802 &   -    &   -   &   -   & 0.209 \\
HIP 76550 & 27.057&   -    &32.304 &-5.248 &   -    &   -   &   -   & 0.162 \\
HIP 78395 & 27.958&   -    &32.652 &-4.694 &   -    &   -   &   -   & 0.249 \\
HIP 80083 & 27.659&   -    &32.621 &-4.961 &   -    &   -   &   -   & 0.167 \\
HIP 103150& 27.560&   -    &32.498 &-4.937 &   -    &   -   &   -   & 0.291 \\
HIP 110245& 28.345&   -    &32.896 &-4.551 &   -    &   -   &   -   & 0.229 \\
HIP 110714& 27.978&   -    &32.635 &-4.657 &   -    &   -   &   -   & 0.335 \\
HIP 113597& 28.781&   -    &32.955 &-4.174 &   -    &   -   &   -   & 0.174 \\
          &       &        &       &       &        &       &       &       \\
\hline 
          &       &        &       &       &        &       &       &       \\
          &       &        &  M2   &       &        &       &       &       \\
          &       &        &       &       &        &       &       &       \\
GJ 1114   & 26.057& 26.396 & 32.046&-5.989 & -5.650 &   -   &   -   & 0.0357\\
GJ 1264   & 28.284& 27.906 & 32.676&-4.392 & -4.770 & 29.30 & -3.41 & 0.146 \\
GJ 2085   & 27.135& 27.135 & 32.260&-5.125 & -5.125 &   -   &   -   & 0.0951\\
GJ 3084   & 27.294& 27.271 & 32.385&-5.091 & -5.114 &   -   &   -   & 0.111 \\
GJ 3098   & 27.038& 27.238 & 32.135&-5.097 & -4.897 &   -   &   -   & 0.0649\\
GJ 3340   & 27.068& 27.116 & 32.168&-5.100 & -5.052 &   -   &   -   & 0.0691\\
GJ 3759   & 26.959& 27.080 & 32.182&-5.223 & -5.102 &   -   &   -   & 0.0720\\
GJ 3778   & 26.832& 26.830 & 32.108&-5.277 & -5.279 &   -   &   -   & 0.105 \\
GJ 9381   & 27.241& 27.141 & 32.344&-5.103 & -5.203 &   -   &   -   & 0.159 \\
GL 2      & 27.326& 27.344 & 32.248&-4.923 & -4.905 &   -   &   -   & 0.0873\\
GL 15A    & 26.408& 26.794 & 31.976&-5.568 & -5.182 & 27.279& -4.71 & 0.0739\\
GL 16     & 27.188& 27.293 & 32.210&-5.022 & -4.917 &   -   &   -   & 0.0971\\
GL 27.1   & 27.251& 27.267 & 32.243&-4.992 & -4.976 &   -   &   -   & 0.0868\\
GL 29.1A  & 28.361& 28.260 & 32.431&-4.071 & -4.172 & 29.396& -3.03 & 0.0430\\
GL 29.1B  & 28.367& 28.266 & 32.431&-4.065 & -4.166 & 29.396& -3.03 & 0.0479\\
GL 49     & 27.507& 27.481 & 32.308&-4.802 & -4.828 &   -   &   -   & 0.124 \\
Gl 63     & 26.199& 26.508 & 32.033&-5.834 & -5.525 &   -   &   -   & 0.121 \\
GL 87     & 26.554& 26.581 & 32.126&-5.572 & -5.545 &   -   &   -   & 0.0426\\
GL 91     & 27.121& 27.211 & 32.215&-5.094 & -5.004 &   -   &   -   & 0.139 \\
Gl 114.1A & 26.675& 26.917 & 32.090&-5.415 & -5.173 &   -   &   -   & 0.0895\\
Gl 130    & 26.297& 27.063 & 31.842&-5.545 & -4.779 &   -   &   -   & 0.0509\\
Gl 133    & 26.331& 26.797 & 31.982&-5.652 & -5.186 &   -   &   -   & 0.118 \\
Gl 134    & 27.632& 27.504 & 32.474&-4.842 & -4.970 &   -   &   -   & 0.207 \\
Gl 140A   & 27.519& 27.521 & 32.246&-4.727 & -4.725 & 29.253& -3.32 & 0.0273\\
Gl 150.1B & 27.233& 27.317 & 32.247&-5.014 & -4.930 &   -   &   -   & 0.0651\\
Gl 155.1  & 26.648& 26.473 & 32.113&-5.466 & -5.641 &   -   &   -   & 0.0510\\
Gl 162    & 27.298& 27.279 & 32.275&-4.976 & -4.995 &   -   &   -   & 0.107 \\
Gl 173    & 26.663& 26.888 & 32.121&-5.458 & -5.233 &   -   &   -   & 0.0792\\
Gl 191    & 25.921& 26.945 & 31.718&-5.798 & -4.774 &   -   &   -   & 0.00309\\
Gl 205    & 27.574& 27.473 & 32.418&-4.844 & -4.945 & 27.591& -4.83 & 0.154 \\
Gl 212    & 27.615& 27.548 & 32.352&-4.737 & -4.804 & 28.569& -3.78 & 0.155 \\
Gl 218    & 26.939& 27.038 & 32.190&-5.251 & -5.152 &   -   &   -   & 0.130 \\
Gl 229    & 27.384& 27.324 & 32.348&-4.965 & -5.025 & 27.114& -5.23 & 0.118 \\
Gl 275.1  & 26.731& 26.559 & 32.551&-5.820 & -5.992 &   -   &   -   & 0.235 \\
Gl 330    & 26.773& 26.750 & 32.324&-5.551 & -5.574 &   -   &   -   & 0.100 \\
Gl 361    & 26.994& 27.206 & 32.127&-5.132 & -4.920 & 27.556& -4.58 & 0.0982\\
Gl 366    & 26.685& 26.699 & 32.273&-5.587 & -5.573 &   -   &   -   & 0.261 \\
Gl 378    & 27.259& 27.163 & 32.510&-5.250 & -5.346 &   -   &   -   & 0.313 \\
Gl 382    & 27.302& 27.361 & 32.240&-4.938 & -4.879 & 27.36 & -4.87 & 0.0885\\
Gl 390    & 27.285& 27.315 & 32.235&-4.950 & -4.920 & 27.15 & -5.09 & 0.0946\\
Gl 411    & 26.177& 26.619 & 31.963&-5.785 & -5.343 & 26.78 & -5.19 & 0.177 \\
Gl 412A   & 26.168& 26.603 & 31.938&-5.770 & -5.335 & 27.40 & -4.53 & 0.0519\\
Gl 430.1  & 26.992& 26.903 & 32.370&-5.379 & -5.468 &   -   &   -   & 0.722 \\
Gl 433    & 26.688& 26.887 & 32.108&-5.420 & -5.221 &   -   &   -   & 0.174 \\
Gl 450    & 27.055& 27.302 & 32.084&-5.029 & -4.782 & 27.64 & -4.44 & 0.0614\\
Gl 477    & 27.217& 27.274 & 32.278&-5.061 & -5.004 &   -   &   -   & 0.150 \\
Gl 490A   & 28.171& 28.093 & 32.422&-4.251 & -4.329 & 29.37 & -3.01 & 0.0497\\
Gl 494AB  & 27.857& 28.196 & 32.039&-4.182 & -3.843 & 29.00 & -3.02 & 0.0128\\
Gl 507.1  & 27.302& 27.237 & 32.350&-5.048 & -5.113 &   -   &   -   & 0.156 \\
Gl 508.2  & 26.911& 26.913 & 32.247&-5.336 & -5.334 &   -   &   -   & 0.133 \\
Gl 510    & 27.358& 27.520 & 32.186&-4.829 & -4.667 &   -   &   -   & 0.0866\\
Gl 514    & 27.110& 27.140 & 32.238&-5.128 & -5.098 & 27.40 & -4.83 & 0.108 \\
Gl 521    & 26.898& 26.915 & 32.231&-5.333 & -5.316 &   -   &   -   & 0.266 \\
Gl 526    & 26.844& 26.930 & 32.192&-5.348 & -5.262 &   -   &   -   & 0.209 \\
Gl 536    & 27.025& 27.057 & 32.227&-5.202 & -5.170 & 27.204& -5.023& 0.227 \\
Gl 540    & 27.331& 27.258 & 32.394&-5.063 & -5.136 &   -   &   -   & 0.176 \\
Gl 552    & 26.961& 27.061 & 32.194&-5.233 & -5.133 &   -   &   -   & 0.397 \\
Gl 563.2A & 25.213& 26.955 & 30.709&-5.496 & -3.754 &   -   &   -   & 0.00762\\
Gl 563.2B & 25.070& 26.824 & 30.644&-5.574 & -3.820 &   -   &   -   & 0.00905\\
Gl 618.4  & 26.829& 26.948 & 32.179&-5.350 & -5.231 &   -   &   -   & 0.145 \\
Gl 634    & 26.510& 26.813 & 32.057&-5.547 & -5.244 &   -   &   -   & 0.242 \\
Gl 637    & 26.456& 26.871 & 31.974&-5.518 & -5.103 &   -   &   -   & 0.0467\\
Gl 645    & 26.971& 27.228 & 32.056&-5.085 & -4.828 &   -   &   -   & 0.0481\\
Gl 649    & 27.236& 27.256 & 32.252&-5.016 & -4.996 &   -   &   -   & 0.105 \\
Gl 654AB  & 26.505& 26.595 & 32.165&-5.659 & -5.569 & 27.301& -4.864& 0.0356\\
Gl 686    & 26.658& 26.903 & 32.083&-5.425 & -5.180 &   -   &   -   & 0.0584\\
Gl 701    & 26.870& 27.039 & 32.133&-5.263 & -5.094 & 27.23 & -4.91 & 0.107 \\
Gl 724    & 27.320& 27.325 & 32.268&-4.948 & -4.943 &   -   &   -   & 0.0839\\
Gl 737B   & 27.586& 27.452 & 32.367&-4.781 & -4.915 & 27.724& -4.643&   -   \\
Gl 745A   & 25.754& 26.784 & 31.713&-5.959 & -4.929 &   -   &   -   & 0.0107\\
Gl 745B   & 25.684& 26.754 & 31.739&-6.059 & -4.989 &   -   &   -   & 0.0132\\
Gl 767A   & 27.452& 27.326 & 32.476&-5.024 & -5.150 &   -   &   -   & 0.188 \\
Gl 781    & 27.000& 27.100 & 31.687&-4.687 & -3.587 & 28.33 & -3.36 & 0.00227\\
Gl 800A   & 27.146& 27.259 & 32.314&-5.168 & -5.055 &   -   &   -   & 0.125 \\
Gl 803    & 28.461& 28.461 & 32.574&-4.113 & -4.113 & 29.74 & -2.83 & 0.0731\\
Gl 806    & 26.744& 27.080 & 32.041&-5.296 & -4.960 &   -   &   -   & 0.305 \\
Gl 808    & 26.037& 26.919 & 31.917&-5.880 & -4.998 &   -   &   -   & 0.0733\\
Gl 809    & 27.309& 27.242 & 32.344&-5.035 & -5.102 & 27.43 & -4.92 & 0.115 \\
Gl 815AB  & 28.012& 28.179 & 32.173&-4.162 & -3.995 & 28.99 & -3.18 & 0.0277\\
Gl 821    & 26.157& 26.641 & 31.930&-5.773 & -5.289 &   -   &   -   & 0.0330\\
Gl 832    & 26.749& 27.017 & 32.085&-5.336 & -5.068 &   -   &   -   &   -   \\
Gl 842    & 27.379& 27.329 & 32.317&-4.938 & -4.988 &   -   &   -   & 0.0974\\
Gl 855    & 27.460& 27.411 & 32.363&-4.903 & -4.952 &   -   &   -   & 0.107 \\
Gl 863    & 26.965& 27.097 & 32.145&-5.179 & -5.047 &   -   &   -   & 0.0655\\
Gl 867A   & 28.182& 28.102 & 32.411&-4.229 & -4.309 & 29.08 & -3.33 & 0.0664\\
Gl 880    & 27.343& 27.303 & 32.322&-4.980 & -5.020 & 27.11 & -5.21 & 0.150 \\
Gl 887    & 26.982& 27.074 & 32.187&-5.205 & -5.113 & 26.845& -5.342&   -   \\
Gl 895    & 27.503& 27.454 & 32.319&-4.817 & -4.866 & 27.204& -5.114& 0.580 \\
Gl 908    & 26.452& 26.723 & 32.056&-5.604 & -5.333 & 27.18 & -4.88 & 0.0579\\
G 192-11A & 27.603& 27.612 & 32.246&-4.634 & -4.625 &   -   &   -   & 0.0882\\
McC 354A  & 27.545& 27.436 & 32.374&-4.829 & -4.938 &   -   &   -   & 0.161 \\
McC 488   & 27.712& 27.599 & 32.464&-4.752 & -4.865 &   -   &   -   & 0.147 \\
St 497    & 27.959& 27.986 & 32.206&-4.247 & -4.220 & 29.534& -2.67 & 0.0330\\
St 928    & 27.038& 27.214 & 32.116&-5.078 & -4.902 &   -   &   -   & 0.0816\\
          &       &        &       &       &        &       &       &       \\
\hline 
          &       &        &       &       &        &       &       &       \\
          &       &        &   M3  &       &        &       &       &       \\
          &       &        &       &       &        &       &       &       \\
GJ 1046   & 26.362& 26.440 & 31.894&-5.532 & -5.454 &   -   &   -   & 0.0385 \\
GJ 1050   & 25.809& 25.844 & 31.924&-6.115 & -6.080 &   -   &   -   & 0.1936 \\
GJ 1125   & 25.859& 26.550 & 31.403&-5.544 & -4.853 &   -   &   -   & 0.0291 \\
GJ 1203   & 26.135& 26.222 & 31.863&-5.728 & -5.641 &   -   &   -   & 0.1203\\
GJ 1271   & 26.923& 26.796 & 32.202&-5.280 & -5.407 &   -   &   -   & 0.1912\\
GJ 3139   & 26.724& 26.640 & 32.148&-5.425 & -5.509 &   -   &   -   & 0.2599\\
GJ 3189   & 25.039& 25.840 & 31.225&-6.186 & -5.685 &   -   &   -   & 0.0190\\
GJ 3279   & 26.439& 26.484 & 31.914&-5.475 & -5.430 &   -   &   -   & 0.1301\\
GJ 3293   & 26.693& 26.724 & 31.966&-5.273 & -5.242 &   -   &   -   & 0.1503\\
GJ 3404A  & 26.328& 26.333 & 32.022&-5.694 & -5.689 &   -   &   -   & 0.2023\\
GJ 3459   & 26.164& 26.402 & 31.676&-5.512 & -5.274 &   -   &   -   & 0.0600\\
GJ 3528   & 26.852& 26.795 & 32.128&-5.276 & -5.333 &   -   &   -   & 0.2373\\
GJ 3563   & 26.245& 26.349 & 31.860&-5.615 & -5.511 &   -   &   -   & 0.1082\\
GJ 3634   & 26.689& 26.722 & 32.077&-5.388 & -5.355 &   -   &   -   & 0.1891\\
GJ 3708A  & 26.239& 26.361 & 31.813&-5.573 & -5.451 &   -   &   -   & 0.1679\\
GJ 3846   & 26.218& 26.407 & 31.719&-5.502 & -5.313 &   -   &   -   & 0.0710\\
GJ 3892   & 26.545& 26.571 & 32.002&-5.457 & -5.431 &   -   &   -   & 0.1836\\
GJ 3916A  & 26.219& 26.387 & 31.792&-5.573 & -5.405 &   -   &   -   & 0.0543\\
GJ 3916B  & 26.219& 26.387 & 31.792&-5.573 & -5.405 &   -   &   -   & 0.0191\\
GJ 4231   & 27.779& 27.859 & 31.850&-4.072 & -3.992 & 29.397& -2.453& 0.00124\\
GJ 4282   & 27.578& 27.693 & 31.813&-4.235 & -4.120 & 28.892& -2.921& 0.00581\\
Gl 12     & 25.601& 26.109 & 31.436&-5.835 & -5.327 &   -   &   -   & 0.0322\\
Gl 70     & 26.673& 26.706 & 31.969&-5.296 & -5.263 &   -   &   -   & 0.1223\\
Gl 109    & 26.459& 26.572 & 31.825&-5.366 & -5.253 & 27.30 & -4.53 & 0.0663\\
Gl 119B   & 27.385& 27.168 & 32.286&-4.900 & -5.117 &   -   &   -   & 0.0885\\
Gl 140C   & 26.901& 26.953 & 31.919&-5.018 & -4.966 &   -   &   -   & 0.0162\\
Gl 145    & 26.477& 26.671 & 31.745&-5.268 & -5.074 & 27.28 & -4.47 & 0.0671\\
Gl 163    & 26.357& 26.384 & 31.957&-5.600 & -5.573 &   -   &   -   & 0.1710\\
Gl 204.2  & 26.660& 26.627 & 32.088&-5.428 & -5.461 &   -   &   -   & 0.2896\\
Gl 207.1  & 27.856& 27.850 & 32.058&-4.202 & -4.208 & 29.10 & -2.96 & 0.0192\\
Gl 226    & 26.560& 26.588 & 31.991&-5.431 & -5.403 & 26.90 & -5.09 & 0.1245\\
Gl 238    & 26.484& 26.479 & 32.059&-5.575 & -5.580 &   -   &   -   & 0.2150\\
Gl 251    & 26.120& 26.508 & 31.829&-5.709 & -5.321 &   -   &   -   & 0.0865\\
Gl 277A   & 27.730& 27.555 & 32.217&-4.486 & -4.661 & 29.053& -3.164& 0.0388\\
GL 298    & 26.601& 26.578 & 32.051&-5.445 & -5.468 &   -   &   -   & 0.1933\\
GL 352    & 26.537& 26.359 & 32.243&-5.705 & -5.833 & 27.15 & -5.09 & 0.0809\\
Gl 357    & 25.932& 26.121 & 31.773&-5.841 & -5.652 &   -   &   -   & 0.0662\\
Gl 358    & 27.188& 27.218 & 31.957&-4.769 & -4.739 & 28.10 & -3.86 & 0.1084\\
Gl 377    & 26.965& 26.881 & 32.135&-5.135 & -5.219 &   -   &   -   & 0.2116\\
Gl 386    & 26.694& 26.626 & 32.133&-5.439 & -5.506 &   -   &   -   & 0.3231\\
Gl 388    & 27.660& 27.688 & 31.949&-4.288 & -4.260 & 28.86 & -3.09 & 0.0538\\
Gl 399    & 26.685& 26.661 & 32.145&-5.460 & -5.524 &   -   &   -   & 0.3686\\
Gl 408    & 26.550& 26.595 & 31.908&-5.358 & -5.313 & 26.60 & -5.31 & 0.0987\\
Gl 422    & 26.080& 26.113 & 31.912&-5.832 & -5.799 &   -   &   -   & 0.1346\\
Gl 436    & 26.384& 26.403 & 32.026&-5.642 & -5.623 & 26.85 & -5.18 & 0.1935\\
Gl 443    & 27.020& 26.870 & 32.204&-5.185 & -5.335 &   -   &   -   & 0.3183\\
Gl 452A   & 26.671& 26.609 & 32.111&-5.440 & -5.502 &   -   &   -   & 0.2280\\
Gl 452.1  & 26.661& 27.312 & 31.312&-4.650 & -3.999 &   -   &   -   & 0.0184\\
Gl 463    & 26.779& 26.678 & 32.164&-5.385 & -5.486 &   -   &   -   & 0.2110\\
Gl 479    & 27.046& 27.072 & 31.990&-4.944 & -4.918 & 27.90 & -4.09 & 0.1390\\
Gl 480    & 26.748& 26.715 & 32.051&-5.303 & -5.336 &   -   &   -   & 0.2737\\
Gl 513    & 26.359& 26.386 & 31.962&-5.603 & -5.576 &   -   &   -   & 0.1901\\
Gl 588    & 26.722& 26.700 & 32.079&-5.358 & -5.380 & 26.70 & -5.38 & 0.2498\\
Gl 617B   & 26.931& 26.886 & 32.085&-5.154 & -5.199 & 27.67 & -4.42 & 0.1853\\
Gl 618A   & 26.324& 26.439 & 31.828&-5.504 & -5.389 & 26.90 & -4.93 & 0.1047\\
Gl 623    & 26.285& 26.319 & 31.947&-5.663 & -5.629 &   -   &   -   & 0.1272\\
Gl 634    & 26.101& 26.283 & 31.741&-5.640 & -5.458 &   -   &   -   & 0.0621\\
Gl 644A   & 27.226& 27.255 & 31.968&-4.742 & -4.713 & 28.74 & -3.23 & 0.0774\\
Gl 644B   & 27.226& 27.255 & 31.968&-4.742 & -4.713 & 28.74 & -3.23 & 0.0498\\
Gl 660A   & 26.268& 26.388 & 31.797&-5.529 & -5.409 &   -   &   -   & 0.1035\\
Gl 671    & 26.305& 26.366 & 31.895&-5.591 & -5.530 &   -   &   -   & 0.1117\\
Gl 674    & 26.737& 26.880 & 31.814&-5.077 & -4.934 & 27.53 & -4.28 & 0.0846\\
Gl 687    & 26.422& 26.450 & 31.648&-5.227 & -5.199 & 26.90 & -4.745& 0.1924\\
Gl 693    & 25.968& 26.340 & 31.546&-5.578 & -5.206 &   -   &   -   & 0.0352\\
Gl 694    & 26.725& 26.749 & 32.022&-5.296 & -5.972 & 27.00 & -5.02 & 0.1209\\
Gl 725AB  & 26.110& 26.482 & 31.852&-5.742 & -5.370 & 26.48 & -5.37 & 0.1163\\
Gl 735A   & 27.798& 27.786 & 32.054&-4.256 & -4.268 & 28.91 & -3.14 & 0.1006\\
Gl 735B   & 27.608& 27.596 & 32.054&-4.447 & -4.459 & 28.91 & -3.14 & 0.1022\\
Gl 739    & 26.771& 26.759 & 32.078&-5.307 & -5.319 &   -   &   -   & 0.0586\\
Gl 752A   & 26.890& 26.845 & 32.122&-5.233 & -5.278 &   -   &   -   & 0.1744\\
Gl 793    & 26.864& 26.900 & 31.890&-5.026 & -4.990 & 27.76 & -4.13 & 0.0895\\
Gl 844    & 27.467& 27.143 & 32.388&-4.921 & -5.245 & 27.54 & -4.85 & 0.1414\\
Gl 849    & 26.703& 26.627 & 32.101&-5.398 & -5.474 &   -   &   -   & 0.2673\\
Gl 856    & 28.063& 27.996 & 32.097&-4.034 & -4.101 & 29.452& -2.645& 0.0201\\
Gl 877    & 26.508& 26.534 & 31.994&-5.487 & -5.461 &   -   &   -   & 0.1552\\
Gl 896A   & 27.675& 27.739 & 31.852&-4.177 & -4.113 & 28.60 & -3.25 & 0.00748\\
Gl 897AB  & 27.710& 27.735 & 32.015&-4.306 & -4.281 & 29.237& -2.778& 0.0215\\
          &       &        &       &       &        &       &       &       \\
\hline 
          &       &        &        &       &        &       &       &       \\
          &       &        &  M4    &       &        &       &       &       \\
          &       &        &        &       &        &       &       &       \\
GJ 1001A  &25.589 & 25.542 & 31.535 &-5.946 & -5.993 &   -   &   -   & 0.0253\\
GJ 1065   &25.376 & 25.548 & 31.274 &-5.898 & -5.726 &   -   &       & 0.00741\\
GJ 1105   &25.989 & 25.967 & 31.494 &-5.505 & -5.527 &   -   &   -   & 0.0144\\
GJ 1129   &25.626 & 25.604 & 31.461 &-5.835 & -5.857 &   -   &   -   & 0.00960\\
GJ 1207   &26.926 & 26.968 & 31.400 &-4.473 & -4.431 & 28.382& -3.018& 0.00287\\
GJ 1289   &26.135 & 26.272 & 31.273 &-5.138 & -5.001 &   -   &   -   & 0.0115\\
GJ 2036B  &26.830 & 27.157 & 31.028 &-4.198 & -3.871 & 29.070& -1.958& 0.00130\\
GJ 2069A  &27.692 & 27.590 & 31.807 &-4.115 & -4.217 & 29.033& -2.774& 0.0180\\
GJ 3149B  &26.756 & 26.834 & 31.347 &-4.591 & -4.513 &   -   &   -   & 0.00762\\
GJ 3283B  &26.717 & 26.828 & 31.294 &-4.577 & -4.466 &   -   &   -   & 0.00503\\
GJ 3631   &27.039 & 27.307 & 31.111 &-4.072 & -3.804 & 28.324& -2.787& 0.00144\\
GJ 3707   &25.742 & 25.695 & 31.529 &-5.787 & -5.834 &   -   &   -   & 0.0145\\
GJ 3789   &27.339 & 27.372 & 31.399 &-4.060 & -4.027 & 28.253& -3.146& 0.00054\\
GJ 3804   &25.882 & 25.827 & 31.667 &-5.785 & -5.840 &   -   &   -   & 0.0214\\
GJ 3873   &26.399 & 26.154 & 32.067 &-5.668 & -5.913 &   -   &   -   & 0.0645\\
GJ 3900   &25.898 & 25.848 & 31.568 &-5.671 & -5.721 &   -   &   -   & 0.0119\\
GJ 4020B  &27.414 & 27.354 & 31.665 &-4.252 & -4.312 &   -   &   -   & 0.00439\\
GJ 4063AB &25.709 & 25.878 & 31.278 &-5.569 & -5.400 & 26.845& -4.433& 0.0136\\
GJ 4333   &26.287 & 26.164 & 31.857 &-5.571 & -5.694 & 28.551& -3.306& 0.0532\\
GJ 4338B  &27.544 & 27.410 & 31.863 &-4.319 & -4.453 & 29.136& -2.727& 0.00985\\
GJ 4378A  &26.912 & 26.831 & 31.779 &-4.867 & -4.948 & 28.749& -3.030& 0.0254\\
Gl 15B    &25.777 & 26.032 & 31.143 &-5.366 & -5.111 & 27.28 & -3.86 & 0.0146\\
Gl 46     &26.067 & 25.955 & 31.868 &-5.801 & -5.913 &   -   &   -   & 0.0958\\
Gl 54.1   &26.273 & 26.675 & 30.893 &-4.619 & -4.217 & 27.491& -3.402& 0.00956\\
Gl 84.1B  &26.554 & 26.364 & 32.019 &-5.465 & -5.655 &   -   &   -   & 0.0999\\
Gl 105B   &25.764 & 25.711 & 31.597 &-5.833 & -5.886 &   -   &   -   & 0.0188\\
Gl 166C   &26.722 & 26.746 & 31.396 &-4.674 & -4.650 & 28.215& -3.181& 0.0104\\
Gl 179    &26.364 & 26.299 & 31.779 &-5.415 & -5.480 &   -   &   -   & 0.0359\\
Gl 203    &25.112 & 25.291 & 31.287 &-6.175 & -5.996 &   -   &   -   & 0.00737\\
Gl 206A   &27.049 & 27.103 & 31.410 &-4.361 & -4.307 &   -   &   -   & 0.00481\\
Gl 206B   &26.830 & 26.884 & 31.410 &-4.580 & -4.526 &   -   &   -   & 0.00504\\
Gl 213    &25.537 & 25.567 & 31.398 &-5.861 & -5.831 & 26.477& -4.921& 0.0113\\
Gl 232    &25.314 & 25.573 & 31.120 &-5.806 & -5.547 &   -   &   -   & 0.00888\\
Gl 234A   &26.635 & 26.665 & 31.364 &-4.729 & -4.699 &   -   &   -   & 0.00643\\
Gl 268A   &26.953 & 26.897 & 31.589 &-4.635 & -4.691 & 27.819& -3.769& 0.00535\\
Gl 268B   &26.707 & 26.651 & 31.589 &-4.882 & -4.938 & 27.819& -3.769& 0.00535\\
Gl 273    &25.987 & 25.932 & 31.645 &-5.658 & -5.713 & 26.301& -5.344& 0.0218\\
Gl 277B   &27.345 & 27.220 & 31.874 &-4.530 & -4.655 & 29.056& -2.817& 0.0210\\
Gl 285    &27.462 & 27.400 & 31.668 &-4.206 & -4.268 & 28.647& -3.021& 0.0126\\
Gl 299    &25.276 & 25.515 & 31.119 &-5.843 & -5.604 &   -   &   -   & 0.00948\\
Gl 300    &25.950 & 25.900 & 31.534 &-5.584 & -5.534 &   -   &   -   & 0.0121\\
Gl 317    &26.513 & 26.353 & 31.967 &-5.455 & -5.615 &   -   &   -   & 0.0686\\
Gl 319B   &26.150 & 25.927 & 32.060 &-5.911 & -6.134 &   -   &   -   & 0.0629\\
Gl 324B   &25.978 & 25.939 & 31.483 &-5.505 & -5.544 &   -   &   -   & 0.0119\\
Gl 375A   &27.642 & 27.481 & 31.967 &-4.325 & -4.486 & 28.955& -3.012& 0.0173\\
Gl 375B   &27.603 & 27.442 & 31.967 &-4.364 & -4.525 & 28.955& -3.012& 0.0173\\
Gl 402    &25.970 & 25.951 & 31.465 &-5.495 & -5.514 &   -   &   -   & 0.0121\\
Gl 431    &27.501 & 27.420 & 31.814 &-4.313 & -4.394 & 28.738& -3.076& 0.00500\\
Gl 445    &25.524 & 25.480 & 31.542 &-6.018 & -6.062 &   -   &   -   & 0.0124\\
Gl 447    &25.398 & 25.628 & 31.144 &-5.746 & -5.516 & 26.845& -4.299& 0.0129\\
Gl 469    &26.221 & 26.126 & 31.829 &-5.608 & -5.703 &   -   &   -   & 0.0704\\
Gl 486    &25.802 & 25.741 & 31.716 &-5.914 & -5.975 &   -   &   -   & 0.0332\\
Gl 487A   &26.363 & 26.324 & 31.557 &-5.194 & -5.233 & 27.826& -3.731& 0.0165\\
Gl 487C   &26.363 & 26.324 & 31.557 &-5.194 & -5.233 & 27.826& -3.731& 0.0108\\
Gl 490B   &27.287 & 27.206 & 31.763 &-4.477 & -4.558 & 29.068& -2.695& 0.0118\\
Gl 512B   &25.501 & 25.691 & 31.204 &-5.703 & -5.513 &   -   &   -   & 0.00732\\
Gl 520C   &26.915 & 26.978 & 31.370 &-4.455 & -4.392 &   -   &   -   & 0.00374\\
Gl 553.1  &25.692 & 25.636 & 31.676 &-5.984 & -6.040 &   -   &   -   & 0.0223\\
Gl 555    &25.834 & 25.786 & 31.523 &-5.689 & -5.737 &   -   &   -   & 0.0118\\
Gl 592    &25.617 & 25.564 & 31.611 &-5.995 & -6.048 &   -   &   -   & 0.0148\\
Gl 609    &25.716 & 25.699 & 31.455 &-5.739 & -5.756 &   -   &   -   & 0.00967\\
% à partir de là, j'ai pris les mèmes valeurs pour corriger de la metallicité que dans la table 10
Gl 630.1  &26.929 & 27.269 & 31.399 &-4.469 & -4.129 & 28.473& -2.926& 0.00108\\
Gl 643    &25.359 & 25.569 & 31.375 &-6.016 & -5.806 & 29.142& -2.233& 0.0112\\
Gl 644B   &25.518 & 25.728 & 31.309 &-5.791 & -5.581 & 28.734& -2.575& 0.0110\\
Gl 669A   &27.410 & 27.586 & 31.978 &-4.569 & -4.393 & 28.780& -3.198& 0.0297\\
Gl 682    &25.841 & 25.802 & 31.503 &-5.662 & -5.701 &   -   &   -   & 0.00935\\
Gl 699    &25.409 & 25.629 & 31.189 &-5.780 & -5.560 & 26.000& -5.189& 0.0142\\
Gl 720B   &25.772 & 25.932 & 31.621 &-5.849 & -5.689 &   -   &   -   & 0.0196\\
Gl 725B   &26.107 & 26.677 & 31.906 &-5.799 & -5.229 & 26.477& -5.429& 0.0276\\
Gl 729    &26.633 & 26.860 & 31.202 &-4.569 & -4.342 & 27.778& -3.424& 0.00601\\
Gl 732A   &26.870 & 26.814 & 31.651 &-4.781 & -4.837 &   -   &   -   &   -   \\
Gl 781.1B &27.105 & 27.015 & 31.789 &-4.684 & -4.774 & 28.758& -3.031& 0.0118\\
Gl 791.2A &26.752 & 26.896 & 31.250 &-4.498 & -4.354 & 27.892& -3.358& 0.00094\\
Gl 812A   &27.309 & 27.025 & 32.150 &-4.841 & -5.125 & 28.908& -3.242& 0.0310\\
Gl 860B   &26.526 & 26.538 & 31.466 &-4.939 & -4.927 & 27.690& -3.776& 0.00738\\
Gl 865A   &27.118 & 27.218 & 31.470 &-4.353 & -4.253 & 28.577& -2.893& 0.00415\\
Gl 865B   &26.866 & 26.966 & 31.470 &-4.604 & -4.504 & 28.577& -2.893& 0.00474\\
Gl 867B   &27.319 & 27.260 & 31.707 &-4.387 & -4.446 & 29.379& -2.328& 0.00955\\
Gl 873A   &27.417 & 27.355 & 31.732 &-4.316 & -4.378 & 29.088& -2.644& 0.0128\\
Gl 876A   &26.090 & 26.028 & 31.725 &-5.635 & -5.697 &   -   &   -   & 0.0306\\
Gl 896A   &27.305 & 27.243 & 31.688 &-4.382 & -4.444 & 28.599& -3.089& 0.00480\\
Gl 896B   &27.291 & 27.229 & 31.688 &-4.397 & -4.459 & 28.599& -3.089& 0.00480\\
          &       &        &        &       &        &       &       &       \\

\hline 
\end{longtable}
